All-in-One: Heterogeneous Interaction Modeling for Cold-Start Rating Prediction

Cold-start rating prediction is a fundamental problem in recommender systems that has been extensively studied. Many methods have been proposed that exploit explicit relations among existing data, such as collaborative filtering, social recommendations and heterogeneous information network, to alleviate the data insufficiency issue for cold-start users and items. However, the explicit relations constructed based on data between different roles may be unreliable and irrelevant, which limits the performance ceiling of the specific recommendation task. Motivated by this, in this paper, we propose a flexible framework dubbed heterogeneous interaction rating network (HIRE). HIRE dose not solely rely on the pre-defined interaction pattern or the manually constructed heterogeneous information network. Instead, we devise a Heterogeneous Interaction Module (HIM) to jointly model the heterogeneous interactions and directly infer the important interactions via the observed data. In the experiments, we evaluate our model under three cold-start settings on three real-world datasets. The experimental results show that HIRE outperforms other baselines by a large margin. Furthermore, we visualize the inferred interactions of HIRE to confirm the contribution of our model.

==> (inline-0) <==
\begin{tabular}{c|r|r|r}
\toprule
Dataset           & \Movielens                                                             & \Douban         &\Bookcrossing  \\\midrule
\# Users   & 6,040                                                                        &   23,822           & 278,858   \\
\# Items   & 3,706                                                                        &  185,574            & 271,379  \\
\# Ratings & 1,000,209                                                                      &  1,387,216             &  1,149,780  \\\midrule
User Attributes     & \makecell[r]{Age, Occupation, \\ Gender, Zip code} &  N/A                 & Age  \\\midrule
Item Attributes     & \makecell[r]{Rate, Genre, \\Director, Actor} & N/A      &Publication year  \\\midrule
%Range of Ratings  & 1\textasciitilde{}5 & 1\textasciitilde{}5 & 1\textasciitilde{}10 \\
Range of Ratings  & $1 \sim 5$ & $1 \sim 5$ & $1 \sim 10$ \\
\bottomrule
\end{tabular}
\begin{tabular}{c|c|ccc|ccc|ccc}
\toprule
\multirow{2}{*}{Datasets}                & \multirow{2}{*}{Methods} & \multicolumn{3}{c|}{TOP5}                                           & \multicolumn{3}{c|}{TOP7}                                           & \multicolumn{3}{c}{TOP10}                                          \\ %\cline{3-11}
 &                          & Precision            & NDCG                 & MAP                  & Precision            & NDCG                 & MAP                  & Precision            & NDCG                 & MAP                  \\ \midrule %\hline\hline
\multirow{4}{*}{\Movielens}  
& \Popularity       & $57.63_{\small(0.52)}$ & $86.02_{\small(0.13)}$ & $47.41_{\small(0.21)}$ & $62.47_{\small(0.63)}$ & $86.64_{\small(0.11)}$ & $51.74_{\small(0.38)}$ & $69.69_{\small(0.63)}$ & $87.80_{\small(0.08)}$ & $59.63_{\small(0.58)}$\\
& \NEUMF       & $49.92_{\small(0.12)}$ & $73.01_{\small(0.11)}$ & $40.83_{\small(0.10)}$ & $52.25_{\small(0.19)}$ & $74.97_{\small(0.15)}$ & $42.26_{\small(0.16)}$ & $56.01_{\small(0.20)}$ & $76.62_{\small(0.17)}$ & $45.71_{\small(0.21)}$\\
& \TANP       & $58.73_{\small(0.12)}$ & $87.24_{\small(0.06)}$ & $48.66_{\small(0.04)}$ & $61.79_{\small(0.09)}$ & $87.55_{\small(0.05)}$ & $50.95_{\small(0.20)}$ & $67.21_{\small(0.17)}$ & $88.27_{\small(0.02)}$ & $56.56_{\small(0.24)}$\\
& \HIRE       & 
\cellcolor{LightYellow}$\mathbf{78.23_{\small(0.57)}}$ & \cellcolor{LightYellow}$\mathbf{95.86_{\small(0.26)}}$ & \cellcolor{LightYellow}$\mathbf{73.06_{\small(0.68)}}$ & \cellcolor{LightYellow}$\mathbf{78.46_{\small(0.37)}}$ & \cellcolor{LightYellow}$\mathbf{96.58_{\small(0.24)}}$ & \cellcolor{LightYellow}$\mathbf{73.60_{\small(0.46)}}$ & \cellcolor{LightYellow}$\mathbf{78.51_{\small(0.13)}}$ & \cellcolor{LightYellow}$\mathbf{98.03_{\small(0.22)}}$ & \cellcolor{LightYellow}$\mathbf{73.90_{\small(0.16)}}$
\\ 
\midrule 

\multirow{4}{*}{\Bookcrossing} 
& \Popularity       & $35.92_{\small(0.19)}$ & $83.02_{\small(0.12)}$ & $25.58_{\small(0.23)}$ & $41.05_{\small(0.28)}$ & $83.83_{\small(0.10)}$ & $27.75_{\small(0.31)}$ & $50.05_{\small(0.28)}$ & $85.47_{\small(0.07)}$ & $34.36_{\small(0.28)}$\\
& \NEUMF       & $40.69_{\small(0.13)}$ & $33.07_{\small(0.16)}$ & $36.49_{\small(0.68)}$ & $53.02_{\small(0.12)}$ & $34.34_{\small(0.19)}$ & $48.83_{\small(0.09)}$ & $65.96_{\small(0.07)}$ & $37.33_{\small(0.17)}$ & $62.01_{\small(0.05)}$\\
& \TANP       & $51.47_{\small(0.55)}$ & $88.33_{\small(0.19)}$ & $44.11_{\small(0.59)}$ & $55.15_{\small(0.54)}$ & $88.89_{\small(0.16)}$ & $46.53_{\small(0.50)}$ & $61.84_{\small(0.27)}$ & $89.89_{\small(0.12)}$ & $52.02_{\small(0.60)}$\\
& \HIRE       & 
\cellcolor{LightYellow}$\mathbf{60.86_{\small(1.22)}}$ & \cellcolor{LightYellow}$\mathbf{91.09_{\small(0.44)}}$ & \cellcolor{LightYellow}$\mathbf{55.00_{\small(1.53)}}$ & \cellcolor{LightYellow}$\mathbf{65.51_{\small(0.70)}}$ & \cellcolor{LightYellow}$\mathbf{92.42_{\small(0.44)}}$ & \cellcolor{LightYellow}$\mathbf{58.54_{\small(0.82)}}$ & \cellcolor{LightYellow}$\mathbf{70.40_{\small(0.21)}}$ & \cellcolor{LightYellow}$\mathbf{94.47_{\small(0.42)}}$ & \cellcolor{LightYellow}$\mathbf{63.85_{\small(0.45)}}$
\\ 
\midrule %\hline\hline

\multirow{4}{*}{\Douban}     & \Popularity       & $57.28_{\small(0.18)}$ & $87.61_{\small(0.01)}$ & $47.54_{\small(0.13)}$ & $63.74_{\small(0.22)}$ & $88.51_{\small(0.03)}$ & $53.50_{\small(0.25)}$ & $73.66_{\small(0.03)}$ & $90.14_{\small(0.01)}$ & $64.50_{\small(0.06)}$\\ 
& \NEUMF       & $35.45_{\small(0.05)}$ & $43.32_{\small(0.04)}$ & $28.29_{\small(0.02)}$ & $41.90_{\small(0.05)}$ & $44.30_{\small(0.04)}$ & $34.44_{\small(0.02)}$ & $53.81_{\small(0.05)}$ & $44.75_{\small(0.05)}$ & $47.23_{\small(0.04)}$\\
& \TANP       & $57.26_{\small(1.02)}$ & $86.63_{\small(0.22)}$ & $46.34_{\small(0.82)}$ & $66.15_{\small(0.94)}$ & $88.17_{\small(0.24)}$ & $55.10_{\small(0.91)}$ & \cellcolor{LightYellow}$\mathbf{78.94_{\small(1.10)}}$ & $90.91_{\small(0.30)}$ & $70.81_{\small(1.37)}$\\
& \HIRE      & \cellcolor{LightYellow}$\mathbf{64.05_{\small(0.41)}}$ & \cellcolor{LightYellow}$\mathbf{90.07_{\small(0.23)}}$ & \cellcolor{LightYellow}$\mathbf{58.16_{\small(0.57)}}$ & \cellcolor{LightYellow}$\mathbf{69.39_{\small(0.35)}}$ & \cellcolor{LightYellow}$\mathbf{91.33_{\small(0.21)}}$ & \cellcolor{LightYellow}$\mathbf{62.73_{\small(0.55)}}$ & ${76.70_{\small(0.20)}}$ & \cellcolor{LightYellow}$\mathbf{93.88_{\small(0.18)}}$ & \cellcolor{LightYellow}$\mathbf{71.10_{\small(0.35)}}$
\\ 
 \bottomrule %\hline           
\end{tabular}
\begin{tabular}{c|c|ccc|ccc|ccc}
\toprule %\hline
\multirow{2}{*}{Scenarios}                & \multirow{2}{*}{Methods} & \multicolumn{3}{c|}{TOP5}                                           & \multicolumn{3}{c|}{TOP7}                                           & \multicolumn{3}{c}{TOP10}                                          \\ %\cline{3-11}
 &                          & Precision            & NDCG                 & MAP                  & Precision            & NDCG                 & MAP                  & Precision            & NDCG                 & MAP                  \\ \midrule %\hline\hline
\multirow{13}{*}{\UC}        
%& \shadd{Random}                  & \shadd{$44.61_{\small (0.03)}$} &\shadd{$78.70_{\small (0.01)}$}  & \shadd{$32.39_{\small (0.07)}$} & \shadd{$53.24_{\small (0.03)}$} & \shadd{$80.36_{\small (0.02)}$} & \shadd{$39.43_{\small (0.06)}$} & \shadd{$66.13_{\small (0.06)}$} & \shadd{$83.13_{\small (0.01)}$} &\shadd{$53.08_{\small (0.09)}$}               \\
 & \shadd{\Popularity}                  &\shadd{\underline{$58.20_{\small (0.11)}$} }& 
\shadd{$85.40_{\small (0.06)}$}  & \shadd{\underline{$47.38_{\small (0.16)}$}} & \shadd{\underline{$64.07_{\small (0.13)}$}} & \shadd{$86.40_{\small (0.05)}$} & \shadd{\underline{$52.95_{\small (0.17)}$}} & \shadd{\underline{$72.89_{\small (0.15)}$}} &\shadd{{$88.00_{\small (0.06)}$}}  & \shadd{\underline{$63.38_{\small (0.20)}$}}                \\
 & \shadd{\transgnn}                & 
\shadd{$55.20_{\small (1.80)}$} & \shadd{$56.86_{\small (1.69)}$}  & \shadd{$41.29_{\small (2.11)}$} & \shadd{$56.39_{\small (1.80)}$} & \shadd{$57.33_{\small (2.06)}$} & \shadd{$41.40_{\small (2.79)}$} & \shadd{$58.12_{\small (0.48)}$} &\shadd{$57.50_{\small (1.57)}$}  & \shadd{$43.40_{\small (1.48)}$}                \\
& NeuMF                  & 
$47.02_{\small (0.66)}$ &$67.13_{\small (0.52)}$  & $37.13_{\small (0.68)}$ & $50.26_{\small (0.67)}$ & $68.99_{\small (0.45)}$ & $39.47_{\small (0.63)}$ & $54.78_{\small (0.65)}$ &$70.73_{\small (0.34)}$  & $43.91_{\small (0.68)}$                \\
& Wide\&Deep               &
$51.89_{\small (0.83)}$ & $83.85_{\small (0.15)}$ & $41.57_{\small (1.02)}$ & $55.61_{\small (0.47)}$ & $83.96_{\small (0.21)}$ & $44.20_{\small (0.58)}$ & $62.48_{\small (0.66)}$ & $84.71_{\small (0.15)}$ & $50.81_{\small (0.93)}$ \\
& DeepFM &
$51.69_{\small (0.92)}$ & $83.67_{\small (0.79)}$ & $41.23_{\small (0.93)}$ & $55.36_{\small (0.53)}$ & $83.85_{\small (0.73)}$ & $43.84_{\small (0.62)}$ & $61.90_{\small (0.25)}$ & $84.51_{\small (0.63)}$ & $50.19_{\small (0.28)}$ \\
& AFN &$50.84_{\small (0.57)}$ & $82.94_{\small (0.32)}$ & $39.98_{\small (0.56)}$ & $55.50_{\small (0.33)}$  & $83.33_{\small (0.29)}$ & $43.40_{\small (0.33)}$  & $62.54_{\small (0.26)}$ & $84.23_{\small (0.18)}$ & $50.28_{\small (0.43)}$\\
&GraphHINGE &$51.80_{\small (0.75)}$  & $77.75_{\small (0.69)}$ & $40.76_{\small (0.71)}$ & $58.19_{\small (0.86)}$ & $78.06_{\small (0.82)}$ & $46.55_{\small (0.86)}$ & $64.62_{\small (0.76)}$ & $78.26_{\small (0.79)}$ & $53.03_{\small (0.94)}$\\
&MetaHIN &$43.92_{\small (2.38)}$ & $80.05_{\small (1.07)}$ & $35.79_{\small (2.45)}$ & $48.92_{\small (1.62)}$ & $81.09_{\small (0.92)}$ & $38.81_{\small (1.79)}$ & $56.44_{\small (1.48)}$ & $82.58_{\small (0.91)}$ & $45.72_{\small (1.91)}$\\
&MAMO &$46.63_{\small (0.53)}$ & $59.05_{\small (0.79)}$ & $34.05_{\small (0.70)}$ & $52.94_{\small (0.38)}$ & $61.19_{\small (0.62)}$ & $38.69_{\small (0.32)}$ & $64.66_{\small (0.63)}$ & $65.31_{\small (0.32)}$ & $50.86_{\small (0.40)}$\\
& TaNP                     & {$57.15_{\small (1.02)}$} & \underline{$87.18_{\small (0.41)}$} & {$47.28_{\small (0.99)}$} & {$59.86_{\small (0.44)}$} & \underline{$87.31_{\small (0.26)}$} & $48.99_{\small (0.69)}$
&$65.91_{\small (0.49)}$ & \underline{$88.07_{\small (0.20)}$}  & $54.95_{\small (0.54)}$ \\
& MeLU &$50.93_{\small (0.66)}$ & $62.54_{\small (1.73)}$ & $40.11_{\small (1.49)}$ & $57.87_{\small (0.18)}$ & $64.99_{\small (1.29)}$ & $46.22_{\small (1.07)}$ & {$68.82_{\small (1.49)}$} & $69.74_{\small (1.39)}$ & {$57.67_{\small (1.67)}$} \\
& HIRE &\cellcolor{LightYellow}$\mathbf{69.99_{\small (1.84)}}$ & \cellcolor{LightYellow}$\mathbf{91.69_{\small (1.45)}}$ & \cellcolor{LightYellow}$\mathbf{64.54_{\small (3.09)}}$ & \cellcolor{LightYellow}$\mathbf{72.59_{\small (0.42)}}$ & \cellcolor{LightYellow}$\mathbf{92.54_{\small (1.76)}}$ & \cellcolor{LightYellow}$\mathbf{66.52_{\small (1.44)}}$ & \cellcolor{LightYellow}$\mathbf{76.56_{\small (2.46)}}$ & \cellcolor{LightYellow}$\mathbf{94.32_{\small (2.23)}}$ & \cellcolor{LightYellow}$\mathbf{70.65_{\small (2.11)}}$               \\
 \midrule %\hline\hline
\multirow{13}{*}{\IC}
%& \shadd{Random}    & \shadd{$44.06_{\small (0.10)}$} &\shadd{$75.96_{\small (0.04)}$}  & \shadd{$31.86_{\small (0.12)}$} & \shadd{$53.74_{\small (0.11)}$} & \shadd{$78.09_{\small (0.04)}$} & \shadd{$40.02_{\small (0.11)}$} & \shadd{$65.73_{\small (0.05)}$} & \shadd{$81.48_{\small (0.01)}$} &\shadd{$55.05_{\small (0.08)}$}               \\
 & \shadd{\Popularity}     &\shadd{$57.08_{\small (1.24)}$} 
&\shadd{\underline{$86.14_{\small(0.46)}$}}
&\shadd{$49.13_{\small (1.15)}$}   & \shadd{$60.78_{\small (0.89)}$} & \shadd{\underline{$86.26_{\small (0.39)}$}} & \shadd{$51.53_{\small (0.99)}$} & \shadd{$67.57_{\small (0.83)}$}
&\shadd{\underline{$86.94_{\small (0.37)}$}}  & \shadd{$55.99_{\small (1.03)}$}              \\
 & \shadd{\transgnn}                & 
\shadd{$50.63_{\small (2.36)}$} & \shadd{$50.78_{\small (2.49)}$}  & \shadd{$37.96_{\small (2.51)}$} & \shadd{$56.39_{\small (2.01)}$} & \shadd{$53.31_{\small (2.22)}$} & \shadd{$38.36_{\small (2.27)}$} & \shadd{$57.50_{\small (0.83)}$} &\shadd{$54.67_{\small (1.26)}$}  & \shadd{$39.40_{\small (1.23)}$}                \\
& NeuMF                    & \underline{$57.26_{\small (0.62)}$} & $72.37_{\small (0.55)}$ & \underline{$49.82_{\small (0.61)}$} & \underline{$60.97_{\small (0.62)}$} & $73.53_{\small (0.48)}$ & \underline{$53.56_{\small (0.62)}$} & $66.09_{\small (0.63)}$ & $75.03_{\small (0.45)}$ & \underline{$59.33_{\small (0.61)}$}               \\
& Wide\&Deep                &$30.06_{\small (1.11)}$ & $51.96_{\small (6.14)}$ & $19.25_{\small (1.74)}$ & $37.51_{\small (1.96)}$ & $54.07_{\small (6.03)}$  & $23.73_{\small (3.28)}$ & $46.81_{\small (3.01)}$ & $56.35_{\small (5.83)}$ & $30.90_{\small (5.33)}$  \\
& DeepFM   
&$30.91_{\small (0.15)}$ & $53.09_{\small (6.49)}$ & $20.12_{\small (0.90)}$  & $37.95_{\small (1.43)}$ & $54.86_{\small (6.09)}$ & $24.51_{\small (2.47)}$ & $46.72_{\small (3.42)}$ & $56.89_{\small (5.37)}$ & $31.34_{\small (5.06)}$  \\
& AFN &$29.89_{\small (2.56)}$ & $48.55_{\small (8.78)}$ & $18.91_{\small (0.57)}$ & $37.05_{\small (1.26)}$ & $51.11_{\small (8.56)}$ & $23.08_{\small (0.89)}$ & $45.92_{\small (1.28)}$ & $53.87_{\small (7.80)}$  & $29.65_{\small (3.38)}$ \\        
&GraphHINGE &$14.28_{\small (0.37)}$ & $17.79_{\small (0.72)}$ & $5.67_{\small (0.17)}$ & $20.87_{\small (0.58)}$ & $22.14_{\small (0.83)}$ & $7.69_{\small (0.27)}$ & $29.71_{\small (0.50)}$  & $26.70_{\small (0.92)}$  & $11.48_{\small (0.19)}$ \\
&MetaHIN &$43.69_{\small (1.44)}$ & $79.41_{\small (0.68)}$ & $35.41_{\small (1.59)}$ & $49.34_{\small (0.98)}$ & $80.44_{\small (0.54)}$ & $39.17_{\small (1.22)}$ & $56.24_{\small (0.74)}$ & $81.96_{\small (0.52)}$ & $44.89_{\small (1.06)}$\\
&MAMO &$46.87_{\small (1.32)}$ & $59.42_{\small (0.90)}$  & $34.39_{\small (0.80)}$ & $54.25_{\small (0.23)}$ & $61.94_{\small (0.64)}$ & $40.06_{\small (0.09)}$ & $65.15_{\small (0.40)}$  & $65.90_{\small (0.44)}$  & $51.52_{\small (0.85)}$ \\
& TaNP   & $40.68_{\small (1.22)}$ & $75.64_{\small (0.60)}$ & $27.20_{\small (1.52)}$  & $48.82_{\small (1.55)}$ & $77.41_{\small (0.65)}$ & $33.39_{\small (2.02)}$ & $59.38_{\small (2.07)}$ & $79.82_{\small (0.77)}$ & $43.83_{\small (2.90)}$  \\
& MeLU  &$48.93_{\small (0.79)}$ & $59.20_{\small (1.26)}$ & $36.66_{\small (1.72)}$ & $57.08_{\small (0.67)}$ & $62.44_{\small (0.58)}$ & $43.97_{\small (0.35)}$ & \underline{$68.60_{\small (1.78)}$}  & $67.61_{\small (0.39)}$ & $56.65_{\small (1.39)}$ \\
& HIRE &\cellcolor{LightYellow}$\mathbf{59.89_{\small (1.61)}}$ & \cellcolor{LightYellow}$\mathbf{86.40_{\small (1.62)}}$ & \cellcolor{LightYellow}$\mathbf{53.04_{\small (3.07)}}$ & \cellcolor{LightYellow}$\mathbf{64.44_{\small (1.16)}}$ & \cellcolor{LightYellow}$\mathbf{87.50_{\small (1.88)}}$  & \cellcolor{LightYellow}$\mathbf{56.72_{\small (1.86)}}$ & \cellcolor{LightYellow}$\mathbf{71.25_{\small (2.84)}}$ & \cellcolor{LightYellow}$\mathbf{89.87_{\small (2.22)}}$ & \cellcolor{LightYellow}$\mathbf{63.72_{\small (2.60)}}$               \\
 \midrule %\hline \hline
 
\multirow{13}{*}{\UIC}
%& \shadd{Random}    & \shadd{$46.62_{\small (0.09)}$} &\shadd{$76.93_{\small (0.05)}$}  & \shadd{$34.49_{\small (0.06)}$} & \shadd{$58.08_{\small (0.06)}$} & \shadd{$79.38_{\small (0.05)}$} & \shadd{$44.78_{\small (0.10)}$} & \shadd{$67.25_{\small (0.02)}$} & \shadd{$83.38_{\small (0.03)}$} &\shadd{$57.39_{\small (0.07)}$}               \\
 & \shadd{\Popularity}     &\shadd{$55.24_{\small (1.71)}$} 
&\shadd{\underline{$86.10_{\small(0.42)}$}}
&\shadd{$47.13_{\small (1.86)}$}   & \shadd{$59.69_{\small (2.29)}$} & \shadd{\underline{$86.26_{\small (0.68)}$}} & \shadd{$50.54_{\small (2.55)}$} & \shadd{\underline{$74.01_{\small (1.70)}$}}
&\shadd{\underline{$86.87_{\small (0.60)}$}}  & \shadd{$60.16_{\small (2.08)}$}              \\
 & \shadd{\transgnn}                & 
\shadd{$54.38_{\small (1.24)}$} & \shadd{$55.07_{\small (1.45)}$}  & \shadd{$42.29_{\small (2.18)}$} & \shadd{$55.21_{\small (1.12)}$} & \shadd{$55.16_{\small (1.23)}$} & \shadd{$42.65_{\small (1.63)}$} & \shadd{$55.63_{\small (0.47)}$} &\shadd{$55.68_{\small (0.62)}$}  & \shadd{$46.24_{\small (0.90)}$}                \\
& NeuMF                    & \underline{$55.99_{\small (0.61)}$} & $68.85_{\small (0.57)}$  & \underline{$48.50_{\small (0.64)}$} & \underline{$60.65_{\small (0.53)}$} & $69.36_{\small (0.62)}$ & \underline{$53.26_{\small (0.54)}$} & $66.82_{\small (0.36)}$ &$70.59_{\small (0.62)}$  & \underline{$60.34_{\small (0.39)}$}               \\
 & Wide\&Deep                &$29.52_{\small (1.28)}$ & $51.13_{\small (6.10)}$  & $18.57_{\small (1.79)}$ & $37.45_{\small (2.41)}$ & $53.45_{\small (5.86)}$ & $23.37_{\small (3.53)}$ & $46.63_{\small (3.48)}$ & $55.77_{\small (5.59)}$ & $30.39_{\small (5.78)}$\\
& DeepFM &$30.99_{\small (0.73)}$ & $52.86_{\small (6.74)}$ & $19.71_{\small (0.58)}$ & $38.70_{\small (0.74)}$  & $54.67_{\small (6.38)}$ & $24.74_{\small (2.20)}$  & $46.91_{\small (3.30)}$  & $56.51_{\small (5.57)}$ & $31.21_{\small (5.23)}$ \\
& AFN &$29.18_{\small (2.90)}$  & $47.49_{\small (9.16)}$ & $18.28_{\small (0.98)}$ & $36.74_{\small (1.83)}$ & $50.16_{\small (9.11)}$ & $22.85_{\small (0.43)}$ & $45.84_{\small (1.16)}$ & $53.17_{\small (8.18)}$ & $29.12_{\small (3.47)}$ \\                    
 &GraphHINGE &$9.92_{\small (0.45)}$ & $11.31_{\small (0.62)}$ & $3.35_{\small (0.18)}$ & $17.00_{\small (0.32)}$   & $15.67_{\small (0.55)}$ & $5.52_{\small (0.15)}$ & $29.13_{\small (0.34)}$ & $20.78_{\small (0.43)}$ & $12.48_{\small (0.42)}$\\
 &MetaHIN &$43.92_{\small (2.38)}$ & $80.05_{\small (1.07)}$ & $35.79_{\small (2.45)}$ & $48.92_{\small (1.62)}$ & $81.09_{\small (0.92)}$ & $38.81_{\small (1.79)}$ & $56.44_{\small (1.48)}$ & $82.58_{\small (0.91)}$ & $45.72_{\small (1.91)}$\\
 &MAMO &$47.89_{\small (0.53)}$ & $60.46_{\small (0.01)}$ & $35.50_{\small (0.20)}$  & $53.91_{\small (0.62)}$ & $62.51_{\small (0.18)}$ & $39.71_{\small (0.26)}$ & $64.80_{\small (0.13)}$  & $66.14_{\small (0.28)}$ & $51.20_{\small (0.69)}$\\
& TaNP                     & $41.14_{\small (1.12)}$ & $76.63_{\small (0.51)}$ & $28.13_{\small (0.93)}$ & $49.29_{\small (1.00)}$   & $78.20_{\small (0.42)}$  & $34.41_{\small (0.66)}$ & $58.67_{\small (0.74)}$ & $80.16_{\small (0.24)}$ & $43.35_{\small (0.96)}$ \\
& MeLU &$46.80_{\small (1.03)}$  & $56.92_{\small (0.60)}$  & $33.93_{\small (0.55)}$ & $56.16_{\small (1.26)}$ & $60.87_{\small (0.72)}$ & $42.10_{\small (1.28)}$  & $68.40_{\small (1.79)}$  & $66.50_{\small (0.94)}$  & $55.56_{\small (2.32)}$ \\
& HIRE &\cellcolor{LightYellow}$\mathbf{60.30_{\small (1.75)}}$  & \cellcolor{LightYellow}$\mathbf{86.93_{\small (1.80)}}$  & \cellcolor{LightYellow}$\mathbf{53.62_{\small (3.19)}}$ & \cellcolor{LightYellow}$\mathbf{66.27_{\small (0.73)}}$ & \cellcolor{LightYellow}$\mathbf{88.37_{\small (2.07)}}$ & \cellcolor{LightYellow}$\mathbf{59.04_{\small (1.16)}}$ & \cellcolor{LightYellow}$\mathbf{74.19_{\small (4.29)}}$ & \cellcolor{LightYellow}$\mathbf{91.40_{\small (2.33)}}$  & \cellcolor{LightYellow}$\mathbf{67.64_{\small (4.33)}}$       \\ \bottomrule 
\end{tabular}
\begin{tabular}{c|c|ccc|ccc|ccc}
\toprule %\hline
\multirow{2}{*}{Scenarios}                & \multirow{2}{*}{Methods} & \multicolumn{3}{c}{TOP5}                                           & \multicolumn{3}{|c}{TOP7}                                           & \multicolumn{3}{|c}{TOP10}                                          \\ %\cline{3-11}
 &                          & Precision            & NDCG                 & MAP                  & Precision            & NDCG                 & MAP                  & Precision            & NDCG                 & MAP                  \\\midrule %\hline\hline
\multirow{11}{*}{\UC} 
% & \shadd{Random}    & \shadd{$39.63_{\small (1.60)}$} &\shadd{$83.05_{\small (0.80)}$}  & \shadd{$30.31_{\small (1.58)}$} & \shadd{$45.74_{\small (1.35)}$} & \shadd{$83.80_{\small (0.51)}$} & \shadd{$34.38_{\small (1.16)}$} & \shadd{$54.05_{\small (0.54)}$} & \shadd{$86.15_{\small (0.45)}$} &\shadd{$39.84_{\small (1.39)}$}               \\
 & \shadd{\Popularity}                  &\shadd{{$37.68_{\small (1.07)}$} }& 
\shadd{$83.77_{\small (0.39)}$}  & \shadd{$26.33_{\small (1.55)}$} & \shadd{$42.33_{\small (1.74)}$} & \shadd{$84.14_{\small (0.19)}$} & \shadd{{$27.51_{\small (1.69)}$}} & \shadd{$48.01_{\small (0.14)}$} &\shadd{$86.10_{\small (0.21)}$}  & \shadd{$31.29_{\small (0.95)}$}                \\
 & \shadd{\transgnn}                & 
\shadd{$38.75_{\small (1.76)}$} & \shadd{$41.43_{\small (1.72)}$}  & \shadd{$32.11_{\small (1.56)}$} & \shadd{$41.07_{\small (2.52)}$} & \shadd{$43.44_{\small (2.27)}$} & \shadd{$34.34_{\small (2.35)}$} & \shadd{$45.01_{\small (0.07)}$} &\shadd{$46.24_{\small (0.67)}$}  & \shadd{$36.83_{\small (1.53)}$}                \\
& NeuMF      & $33.28_{\small(1.06)}$ & $38.87_{\small(1.10)}$  & $26.57_{\small(1.67)}$ & $41.76_{\small(1.12)}$ & $39.62_{\small(1.32)}$ & $33.88_{\small(2.03)}$ & $51.65_{\small(1.55)}$ & $41.78_{\small(1.27)}$ & $42.14_{\small(2.71)}$ \\
 & Wide\&Deep & $28.52_{\small(1.61)}$ & $54.08_{\small(1.97)}$ & $21.61_{\small(0.08)}$ & $37.59_{\small(2.31)}$ & $55.28_{\small(2.73)}$ & $25.17_{\small(1.96)}$ & $47.46_{\small(6.78)}$ & $56.66_{\small(4.16)}$ & $32.58_{\small(5.04)}$ \\
 & DeepFM     & $29.56_{\small(0.13)}$ & $51.16_{\small(0.65)}$ & $18.70_{\small(0.79)}$ & $35.11_{\small(1.25)}$ & $51.43_{\small(0.57)}$ & $21.20_{\small(0.70)}$ & $43.21_{\small(2.78)}$ & $52.15_{\small(0.18)}$ & $27.87_{\small(2.33)}$ \\
 & AFN        & $22.05_{\small(7.14)}$ & $49.70_{\small(3.54)}$ & $14.62_{\small(6.44)}$ & $31.95_{\small(4.14)}$ & $50.63_{\small(2.64)}$ & $18.56_{\small(4.52)}$ & $42.10_{\small(0.66)}$ & $52.38_{\small(0.80)}$ & $25.73_{\small(2.77)}$ \\
 & MAMO     &$40.16_{\small(1.15)}$ & $27.52_{\small(1.94)}$ & $30.62_{\small(1.23)}$ & \underline{$54.44_{\small(0.70)}$} & $32.44_{\small(1.84)}$ & \underline{$44.19_{\small(0.91)}$} & \underline{$71.19_{\small(0.46)}$} & $38.95_{\small(1.50)}$  & \underline{$64.17_{\small(0.65)}$} \\
 & TaNP       & $41.18_{\small(0.30)}$ & \underline{$85.04_{\small(1.45)}$} & $33.38_{\small(0.39)}$ & $45.98_{\small(0.54)}$ & \underline{$86.01_{\small(1.10)}$}  & $36.26_{\small(1.31)}$ & $52.88_{\small(2.10)}$  & \underline{$87.12_{\small(0.72)}$} & $41.60_{\small(3.29)}$  \\
 & MeLU       & \underline{$46.51_{\small(4.16)}$} & $58.60_{\small(7.09)}$  & \underline{$35.34_{\small(4.40)}$}  & $52.82_{\small(7.79)}$ & $60.79_{\small(7.37)}$ & $40.79_{\small(6.62)}$ & $67.01_{\small(4.42)}$ & $64.66_{\small(7.98)}$ & $55.58_{\small(4.92)}$ \\
 & HIRE       & \cellcolor{LightYellow}$\mathbf{57.13_{\small(5.30)}}$  & \cellcolor{LightYellow}$\mathbf{89.31_{\small(2.91)}}$ & \cellcolor{LightYellow}$\mathbf{50.79_{\small(7.51)}}$ & \cellcolor{LightYellow}$\mathbf{64.05_{\small(2.57)}}$ & \cellcolor{LightYellow}$\mathbf{90.58_{\small(2.67)}}$ & \cellcolor{LightYellow}$\mathbf{56.40_{\small(5.44)}}$ & \cellcolor{LightYellow}$\mathbf{71.91_{\small(2.84)}}$ & \cellcolor{LightYellow}$\mathbf{92.95_{\small(2.34)}}$ & \cellcolor{LightYellow}$\mathbf{64.75_{\small(1.51)}}$
  \\ \midrule %\hline\hline
\multirow{11}{*}{\IC}         
% & \shadd{Random}  & \shadd{$47.30_{\small (0.98)}$} & \shadd{$85.53_{\small (0.61)}$}  & \shadd{$38.06_{\small (1.05)}$} & \shadd{$50.76_{\small (7.81)}$} & \shadd{$86.91_{\small (1.14)}$} & \shadd{$42.37_{\small (7.69)}$} & \shadd{$57.30_{\small (6.26)}$} & \shadd{$87.32_{\small (0.12)}$} &\shadd{$43.47_{\small (6.57)}$}               \\
 & \shadd{\Popularity}                  &\shadd{{$42.19_{\small (6.50)}$} }& 
\shadd{{$84.29_{\small (0.84)}$}}  & \shadd{{$30.90_{\small (5.72)}$}} & \shadd{$44.37_{\small (4.29)}$} & \shadd{{$85.05_{\small (0.35)}$}} & \shadd{{$32.51_{\small (4.52)}$}} & \shadd{$48.04_{\small (3.13)}$} &\shadd{{$85.69_{\small (0.06)}$}}  & \shadd{$33.29_{\small (3.94)}$}                \\
 & \shadd{\transgnn}                & 
\shadd{$27.50_{\small (3.53)}$} & \shadd{$27.67_{\small (3.78)}$}  & \shadd{$26.19_{\small (1.76)}$} & \shadd{$28.03_{\small (0.75)}$} & \shadd{$28.39_{\small (1.33)}$} & \shadd{$26.25_{\small (0.84)}$} & \shadd{$29.28_{\small (1.01)}$} &\shadd{$29.30_{\small (1.07)}$}  & \shadd{$26.50_{\small (0.58)}$}                \\
& NeuMF      & $40.70_{\small(0.66)}$  & $36.32_{\small(4.07)}$ & $32.82_{\small(4.14)}$ & $51.42_{\small(2.25)}$ & $38.13_{\small(4.22)}$ & $43.03_{\small(7.73)}$ & $59.30_{\small(8.68)}$  & $41.03_{\small(4.30)}$  & $57.29_{\small(2.00)}$  \\
 & Wide\&Deep & $50.07_{\small(7.86)}$ & $80.14_{\small(0.95)}$ & $38.14_{\small(9.35)}$ & $54.51_{\small(8.85)}$ & $80.59_{\small(0.96)}$ & $39.53_{\small(8.74)}$ & $58.70_{\small(9.14)}$ & $80.76_{\small(0.39)}$ & $43.93_{\small(9.28)}$ \\
 & DeepFM     & 
 \underline{$52.46_{\small(8.13)}$} & $81.10_{\small(1.62)}$ & \underline{$40.92_{\small(7.72)}$}         & $55.50_{\small(2.12)}$ & $81.56_{\small(1.81)}$ & $41.21_{\small(9.28)}$ & $59.50_{\small(2.13)}$ & $82.00_{\small(2.45)}$ & $44.37_{\small(9.95)}$ \\
 & AFN        & $49.15_{\small(7.10)}$  & $80.18_{\small(1.78)}$ & $40.40_{\small(9.08)}$ & $53.95_{\small(9.98)}$ & $80.83_{\small(1.87)}$ & $42.00_{\small(1.41)}$ & $56.79_{\small(6.60)}$ & $81.29_{\small(1.87)}$ & $43.99_{\small(8.91)}$
 \\
 & MAMO       & $41.29_{\small(0.62)}$ & $28.10_{\small(0.49)}$ & $32.46_{\small(0.51)}$ & \underline{$54.62_{\small(0.41)}$} & $32.40_{\small(0.36)}$ & \underline{$44.98_{\small(0.71)}$} & \underline{$71.60_{\small(0.36)}$} & $39.42_{\small(0.86)}$ & \underline{$64.18_{\small(0.19)}$} \\
 & TaNP       & $41.16_{\small(3.15)}$ & \underline{$85.45_{\small(1.32)}$} & $31.25_{\small(1.52)}$ & $45.06_{\small(1.74)}$ & \underline{$86.18_{\small(1.29)}$} & $32.87_{\small(2.90)}$ & $51.94_{\small(4.35)}$ & \underline{$87.13_{\small(1.22)}$} & $38.48_{\small(5.04)}$ \\
 & MeLU       & $49.25_{\small(5.77)}$	&$61.59_{\small(2.89)}$	&$37.64_{\small(5.17)}$	&$52.04_{\small(8.20)}$	&$62.58_{\small(2.45)}$	&$39.15_{\small(6.39)}$	&$64.15_{\small(8.72)}$	&$65.65_{\small(3.62)}$	&$53.41_{\small(7.89)}$ \\
 & HIRE       & \cellcolor{LightYellow}$\mathbf{58.37_{\small(3.38)}}$ & \cellcolor{LightYellow}$\mathbf{89.25_{\small(0.56)}}$ & \cellcolor{LightYellow}$\mathbf{51.74_{\small(3.27)}}$ & \cellcolor{LightYellow}$\mathbf{64.18_{\small(2.44)}}$ & \cellcolor{LightYellow}$\mathbf{90.57_{\small(0.57)}}$ & \cellcolor{LightYellow}$\mathbf{56.49_{\small(2.06)}}$ & \cellcolor{LightYellow}$\mathbf{72.20_{\small(4.71)}}$ & \cellcolor{LightYellow}$\mathbf{92.62_{\small(0.65)}}$ & \cellcolor{LightYellow}$\mathbf{65.19_{\small(4.97)}}$   \\\midrule %\hline\hline
\multirow{11}{*}{\UIC} 
%& \shadd{Random} & \shadd{$37.18_{\small (0.37)}$} &\shadd{$84.87_{\small (1.94)}$}  &\shadd{$27.80_{\small (2.36)}$} & \shadd{$43.87_{\small (0.40)}$} & \shadd{$85.17_{\small (0.94)}$} & \shadd{$31.54_{\small (1.14)}$} & \shadd{$50.94_{\small (1.84)}$} & \shadd{$85.74_{\small (0.01)}$} &\shadd{$37.07_{\small (0.02)}$}               \\
 & \shadd{\Popularity}       &\shadd{{$26.47_{\small (1.39)}$}}& 
\shadd{{$84.46_{\small (2.53)}$}}  & \shadd{{$16.55_{\small (1.57)}$}} & \shadd{{$29.57_{\small (1.58)}$}} & \shadd{$84.63_{\small (1.89)}$} & \shadd{{$18.02_{\small (1.60)}$}} & \shadd{$34.48_{\small (1.03)}$} &\shadd{{$85.13_{\small (1.19)}$}}  & \shadd{$21.51_{\small (1.35)}$}                \\
 & \shadd{\transgnn}                & 
\shadd{$34.00_{\small (2.82)}$} & \shadd{$33.07_{\small (4.58)}$}  & \shadd{$26.50_{\small (2.68)}$} & \shadd{$36.57_{\small (0.81)}$} & \shadd{$35.30_{\small (2.42)}$} & \shadd{$27.02_{\small (1.72)}$} & \shadd{$38.01_{\small (5.65)}$} &\shadd{$36.24_{\small (1.73)}$}  & \shadd{$27.26_{\small (1.05)}$}                \\
& NeuMF      & $38.29_{\small(0.97)}$ & $42.21_{\small(3.29)}$ & $29.76_{\small(1.05)}$ & $43.42_{\small(1.20)}$ & $43.04_{\small(3.45)}$ & $32.74_{\small(2.29)}$ & $49.22_{\small(0.74)}$ & $43.64_{\small(2.05)}$ & $36.61_{\small(1.70)}$ \\
 & Wide\&Deep & $40.37_{\small(8.41)}$ & $69.67_{\small(3.77)}$ & $33.04_{\small(6.96)}$ & $50.23_{\small(6.82)}$ & $71.72_{\small(8.40)}$  & $36.59_{\small(6.91)}$ & $56.49_{\small(6.54)}$ & $72.04_{\small(7.90)}$  & $41.26_{\small(8.67)}$\\
 & DeepFM     &$39.27_{\small(7.71)}$ & $68.48_{\small(7.31)}$ & $30.18_{\small(7.10)}$  & $47.50_{\small(2.94)}$  & $69.00_{\small(8.38)}$   & $36.49_{\small(4.29)}$ & $54.14_{\small(9.65)}$ & $72.66_{\small(5.03)}$ & $38.81_{\small(9.81)}$ \\
 & AFN        & $34.76_{\small(3.96)}$ & $60.94_{\small(2.88)}$ & $26.90_{\small(2.93)}$ & $35.05_{\small(1.93)}$ & $62.98_{\small(4.68)}$ & $27.00_{\small(0.09)}$ & $39.88_{\small(3.17)}$ & $64.58_{\small(4.79)}$ & $28.39_{\small(2.89)}$ \\
 & MAMO       & $41.00_{\small(0.87)}$ & $32.56_{\small(6.32)}$ & $30.26_{\small(3.76)}$ & \underline{$51.67_{\small(7.63)}$} & $36.99_{\small(5.34)}$ & $41.01_{\small(9.34)}$ & \underline{$71.78_{\small(1.54)}$} & $44.85_{\small(7.24)}$ & \underline{$63.80_{\small(3.91)}$}  \\
 & TaNP       & \underline{$51.14_{\small(1.74)}$} & \underline{$86.20_{\small(7.90)}$} & \underline{$43.65_{\small(0.83)}$} & $51.53_{\small(2.14)}$ & \underline{$87.74_{\small(4.47)}$} & \underline{$44.62_{\small(4.77)}$} & $54.84_{\small(6.76)}$ & \underline{$87.80_{\small(2.50)}$}   & $45.31_{\small(8.56)}$ \\
 & MeLU       & $43.35_{\small(4.36)}$	&$54.65_{\small(1.46)}$	&$33.49_{\small(2.93)}$	&$49.92_{\small(9.28)}$	&$57.16_{\small(0.80)}$	&$37.84_{\small(7.88)}$	&$63.73_{\small(9.18)}$	&$59.93_{\small(3.51)}$	&$53.50_{\small(9.99)}$ \\
 & HIRE       & \cellcolor{LightYellow}$\mathbf{60.77_{\small(3.33)}}$ & \cellcolor{LightYellow}$\mathbf{90.60_{\small(0.25)}}$ & \cellcolor{LightYellow}$\mathbf{55.29_{\small(3.22)}}$ & \cellcolor{LightYellow}$\mathbf{69.03_{\small(4.30)}}$  & \cellcolor{LightYellow}$\mathbf{92.09_{\small(5.10)}}$ & \cellcolor{LightYellow}$\mathbf{62.84_{\small(4.05)}}$ & \cellcolor{LightYellow}$\mathbf{76.36_{\small(6.89)}}$ & \cellcolor{LightYellow}$\mathbf{93.92_{\small(0.64)}}$ & \cellcolor{LightYellow}$\mathbf{70.15_{\small(8.12)}}$     \\ \bottomrule %\hline        
\end{tabular}
\begin{tabular}{c|c|ccc|ccc|ccc}
\toprule %\hline
\multirow{2}{*}{Scenarios}                & \multirow{2}{*}{Methods} & \multicolumn{3}{c|}{TOP5}                                           & \multicolumn{3}{c|}{TOP7}                                           & \multicolumn{3}{c}{TOP10}                                          \\ %\cline{3-11}
 &                          & Precision            & NDCG                 & MAP                  & Precision            & NDCG                 & MAP                  & Precision            & NDCG                 & MAP                  \\ \midrule %\hline\hline
\multirow{10}{*}{\UC}          & NeuMF                  & 
$47.02_{\small (0.66)}$ &$67.13_{\small (0.52)}$  & $37.13_{\small (0.68)}$ & $50.26_{\small (0.67)}$ & $68.99_{\small (0.45)}$ & $39.47_{\small (0.63)}$ & $54.78_{\small (0.65)}$ &$70.73_{\small (0.34)}$  & $43.91_{\small (0.68)}$                \\
& Wide\&Deep               &
$51.89_{\small (0.83)}$ & $83.85_{\small (0.15)}$ & $41.57_{\small (1.02)}$ & $55.61_{\small (0.47)}$ & $83.96_{\small (0.21)}$ & $44.20_{\small (0.58)}$ & $62.48_{\small (0.66)}$ & $84.71_{\small (0.15)}$ & $50.81_{\small (0.93)}$ \\
& DeepFM &
$51.69_{\small (0.92)}$ & $83.67_{\small (0.79)}$ & $41.23_{\small (0.93)}$ & $55.36_{\small (0.53)}$ & $83.85_{\small (0.73)}$ & $43.84_{\small (0.62)}$ & $61.90_{\small (0.25)}$ & $84.51_{\small (0.63)}$ & $50.19_{\small (0.28)}$ \\
& AFN &$50.84_{\small (0.57)}$ & $82.94_{\small (0.32)}$ & $39.98_{\small (0.56)}$ & $55.50_{\small (0.33)}$  & $83.33_{\small (0.29)}$ & $43.40_{\small (0.33)}$  & $62.54_{\small (0.26)}$ & $84.23_{\small (0.18)}$ & $50.28_{\small (0.43)}$\\
&GraphHINGE &$51.80_{\small (0.75)}$  & $77.75_{\small (0.69)}$ & $40.76_{\small (0.71)}$ & $58.19_{\small (0.86)}$ & $78.06_{\small (0.82)}$ & $46.55_{\small (0.86)}$ & $64.62_{\small (0.76)}$ & $78.26_{\small (0.79)}$ & $53.03_{\small (0.94)}$\\
&MetaHIN &$43.92_{\small (2.38)}$ & $80.05_{\small (1.07)}$ & $35.79_{\small (2.45)}$ & $48.92_{\small (1.62)}$ & $81.09_{\small (0.92)}$ & $38.81_{\small (1.79)}$ & $56.44_{\small (1.48)}$ & $82.58_{\small (0.91)}$ & $45.72_{\small (1.91)}$\\
&MAMO &$46.63_{\small (0.53)}$ & $59.05_{\small (0.79)}$ & $34.05_{\small (0.70)}$ & $52.94_{\small (0.38)}$ & $61.19_{\small (0.62)}$ & $38.69_{\small (0.32)}$ & $64.66_{\small (0.63)}$ & $65.31_{\small (0.32)}$ & $50.86_{\small (0.40)}$\\
& TaNP                     & \underline{$57.15_{\small (1.02)}$} & \underline{$87.18_{\small (0.41)}$} & \underline{$47.28_{\small (0.99)}$} & \underline{$59.86_{\small (0.44)}$} & \underline{$87.31_{\small (0.26)}$} & \underline{$48.99_{\small (0.69)}$} 
&$65.91_{\small (0.49)}$ & \underline{$88.07_{\small (0.20)}$}  & $54.95_{\small (0.54)}$ \\
& MeLU &$50.93_{\small (0.66)}$ & $62.54_{\small (1.73)}$ & $40.11_{\small (1.49)}$ & $57.87_{\small (0.18)}$ & $64.99_{\small (1.29)}$ & $46.22_{\small (1.07)}$ & \underline{$68.82_{\small (1.49)}$} & $69.74_{\small (1.39)}$ & \underline{$57.67_{\small (1.67)}$} \\
& HIRE &\cellcolor{LightYellow}$\mathbf{69.99_{\small (1.84)}}$ & \cellcolor{LightYellow}$\mathbf{91.69_{\small (1.45)}}$ & \cellcolor{LightYellow}$\mathbf{64.54_{\small (3.09)}}$ & \cellcolor{LightYellow}$\mathbf{72.59_{\small (0.42)}}$ & \cellcolor{LightYellow}$\mathbf{92.54_{\small (1.76)}}$ & \cellcolor{LightYellow}$\mathbf{66.52_{\small (1.44)}}$ & \cellcolor{LightYellow}$\mathbf{76.56_{\small (2.46)}}$ & \cellcolor{LightYellow}$\mathbf{94.32_{\small (2.23)}}$ & \cellcolor{LightYellow}$\mathbf{70.65_{\small (2.11)}}$               \\
 \midrule %\hline\hline
\multirow{10}{*}{\IC}          & NeuMF                    & \underline{$57.26_{\small (0.62)}$} & $72.37_{\small (0.55)}$ & \underline{$49.82_{\small (0.61)}$} & \underline{$60.97_{\small (0.62)}$} & $73.53_{\small (0.48)}$ & \underline{$53.56_{\small (0.62)}$} & $66.09_{\small (0.63)}$ & $75.03_{\small (0.45)}$ & \underline{$59.33_{\small (0.61)}$}               \\
& Wide\&Deep                &$30.06_{\small (1.11)}$ & $51.96_{\small (6.14)}$ & $19.25_{\small (1.74)}$ & $37.51_{\small (1.96)}$ & $54.07_{\small (6.03)}$  & $23.73_{\small (3.28)}$ & $46.81_{\small (3.01)}$ & $56.35_{\small (5.83)}$ & $30.90_{\small (5.33)}$  \\
& DeepFM   
&$30.91_{\small (0.15)}$ & $53.09_{\small (6.49)}$ & $20.12_{\small (0.90)}$  & $37.95_{\small (1.43)}$ & $54.86_{\small (6.09)}$ & $24.51_{\small (2.47)}$ & $46.72_{\small (3.42)}$ & $56.89_{\small (5.37)}$ & $31.34_{\small (5.06)}$  \\
& AFN &$29.89_{\small (2.56)}$ & $48.55_{\small (8.78)}$ & $18.91_{\small (0.57)}$ & $37.05_{\small (1.26)}$ & $51.11_{\small (8.56)}$ & $23.08_{\small (0.89)}$ & $45.92_{\small (1.28)}$ & $53.87_{\small (7.80)}$  & $29.65_{\small (3.38)}$ \\        
&GraphHINGE &$14.28_{\small (0.37)}$ & $17.79_{\small (0.72)}$ & $5.67_{\small (0.17)}$ & $20.87_{\small (0.58)}$ & $22.14_{\small (0.83)}$ & $7.69_{\small (0.27)}$ & $29.71_{\small (0.50)}$  & $26.70_{\small (0.92)}$  & $11.48_{\small (0.19)}$ \\
&MetaHIN &$43.69_{\small (1.44)}$ & \underline{$79.41_{\small (0.68)}$} & $35.41_{\small (1.59)}$ & $49.34_{\small (0.98)}$ & \underline{$80.44_{\small (0.54)}$} & $39.17_{\small (1.22)}$ & $56.24_{\small (0.74)}$ & \underline{$81.96_{\small (0.52)}$} & $44.89_{\small (1.06)}$\\
&MAMO &$46.87_{\small (1.32)}$ & $59.42_{\small (0.90)}$  & $34.39_{\small (0.80)}$ & $54.25_{\small (0.23)}$ & $61.94_{\small (0.64)}$ & $40.06_{\small (0.09)}$ & $65.15_{\small (0.40)}$  & $65.90_{\small (0.44)}$  & $51.52_{\small (0.85)}$ \\
& TaNP   & $40.68_{\small (1.22)}$ & $75.64_{\small (0.60)}$ & $27.20_{\small (1.52)}$  & $48.82_{\small (1.55)}$ & $77.41_{\small (0.65)}$ & $33.39_{\small (2.02)}$ & $59.38_{\small (2.07)}$ & $79.82_{\small (0.77)}$ & $43.83_{\small (2.90)}$  \\
& MeLU  &$48.93_{\small (0.79)}$ & $59.20_{\small (1.26)}$ & $36.66_{\small (1.72)}$ & $57.08_{\small (0.67)}$ & $62.44_{\small (0.58)}$ & $43.97_{\small (0.35)}$ & \underline{$68.60_{\small (1.78)}$}  & $67.61_{\small (0.39)}$ & $56.65_{\small (1.39)}$ \\
& HIRE &\cellcolor{LightYellow}$\mathbf{59.89_{\small (1.61)}}$ & \cellcolor{LightYellow}$\mathbf{86.40_{\small (1.62)}}$ & \cellcolor{LightYellow}$\mathbf{53.04_{\small (3.07)}}$ & \cellcolor{LightYellow}$\mathbf{64.44_{\small (1.16)}}$ & \cellcolor{LightYellow}$\mathbf{87.50_{\small (1.88)}}$  & \cellcolor{LightYellow}$\mathbf{56.72_{\small (1.86)}}$ & \cellcolor{LightYellow}$\mathbf{71.25_{\small (2.84)}}$ & \cellcolor{LightYellow}$\mathbf{89.87_{\small (2.22)}}$ & \cellcolor{LightYellow}$\mathbf{63.72_{\small (2.60)}}$               \\
 \midrule %\hline \hline
 
\multirow{10}{*}{\UIC} & NeuMF                    & \underline{$55.99_{\small (0.61)}$} & $68.85_{\small (0.57)}$  & \underline{$48.50_{\small (0.64)}$} & \underline{$60.65_{\small (0.53)}$} & $69.36_{\small (0.62)}$ & \underline{$53.26_{\small (0.54)}$} & $66.82_{\small (0.36)}$ &$70.59_{\small (0.62)}$  & \underline{$60.34_{\small (0.39)}$}               \\
 & Wide\&Deep                &$29.52_{\small (1.28)}$ & $51.13_{\small (6.10)}$  & $18.57_{\small (1.79)}$ & $37.45_{\small (2.41)}$ & $53.45_{\small (5.86)}$ & $23.37_{\small (3.53)}$ & $46.63_{\small (3.48)}$ & $55.77_{\small (5.59)}$ & $30.39_{\small (5.78)}$\\
& DeepFM &$30.99_{\small (0.73)}$ & $52.86_{\small (6.74)}$ & $19.71_{\small (0.58)}$ & $38.70_{\small (0.74)}$  & $54.67_{\small (6.38)}$ & $24.74_{\small (2.20)}$  & $46.91_{\small (3.30)}$  & $56.51_{\small (5.57)}$ & $31.21_{\small (5.23)}$ \\
& AFN &$29.18_{\small (2.90)}$  & $47.49_{\small (9.16)}$ & $18.28_{\small (0.98)}$ & $36.74_{\small (1.83)}$ & $50.16_{\small (9.11)}$ & $22.85_{\small (0.43)}$ & $45.84_{\small (1.16)}$ & $53.17_{\small (8.18)}$ & $29.12_{\small (3.47)}$ \\                    
 &GraphHINGE &$9.92_{\small (0.45)}$ & $11.31_{\small (0.62)}$ & $3.35_{\small (0.18)}$ & $17.00_{\small (0.32)}$   & $15.67_{\small (0.55)}$ & $5.52_{\small (0.15)}$ & $29.13_{\small (0.34)}$ & $20.78_{\small (0.43)}$ & $12.48_{\small (0.42)}$\\
 &MetaHIN &$43.92_{\small (2.38)}$ & \underline{$80.05_{\small (1.07)}$} & $35.79_{\small (2.45)}$ & $48.92_{\small (1.62)}$ & \underline{$81.09_{\small (0.92)}$} & $38.81_{\small (1.79)}$ & $56.44_{\small (1.48)}$ & \underline{$82.58_{\small (0.91)}$} & $45.72_{\small (1.91)}$\\
 &MAMO &$47.89_{\small (0.53)}$ & $60.46_{\small (0.01)}$ & $35.50_{\small (0.20)}$  & $53.91_{\small (0.62)}$ & $62.51_{\small (0.18)}$ & $39.71_{\small (0.26)}$ & $64.80_{\small (0.13)}$  & $66.14_{\small (0.28)}$ & $51.20_{\small (0.69)}$\\
& TaNP                     & $41.14_{\small (1.12)}$ & $76.63_{\small (0.51)}$ & $28.13_{\small (0.93)}$ & $49.29_{\small (1.00)}$   & $78.20_{\small (0.42)}$  & $34.41_{\small (0.66)}$ & $58.67_{\small (0.74)}$ & $80.16_{\small (0.24)}$ & $43.35_{\small (0.96)}$ \\
& MeLU &$46.80_{\small (1.03)}$  & $56.92_{\small (0.60)}$  & $33.93_{\small (0.55)}$ & $56.16_{\small (1.26)}$ & $60.87_{\small (0.72)}$ & $42.10_{\small (1.28)}$  & \underline{$68.40_{\small (1.79)}$}  & $66.50_{\small (0.94)}$  & $55.56_{\small (2.32)}$ \\
& HIRE &\cellcolor{LightYellow}$\mathbf{60.30_{\small (1.75)}}$  & \cellcolor{LightYellow}$\mathbf{86.93_{\small (1.80)}}$  & \cellcolor{LightYellow}$\mathbf{53.62_{\small (3.19)}}$ & \cellcolor{LightYellow}$\mathbf{66.27_{\small (0.73)}}$ & \cellcolor{LightYellow}$\mathbf{88.37_{\small (2.07)}}$ & \cellcolor{LightYellow}$\mathbf{59.04_{\small (1.16)}}$ & \cellcolor{LightYellow}$\mathbf{74.19_{\small (4.29)}}$ & \cellcolor{LightYellow}$\mathbf{91.40_{\small (2.33)}}$  & \cellcolor{LightYellow}$\mathbf{67.64_{\small (4.33)}}$       \\ \bottomrule 
\end{tabular}
\begin{tabular}{c|c|ccc|ccc|ccc}
\toprule %\hline
\multirow{2}{*}{Scenarios}                & \multirow{2}{*}{Methods} & \multicolumn{3}{c}{TOP5}                                           & \multicolumn{3}{|c}{TOP7}                                           & \multicolumn{3}{|c}{TOP10}                                          \\ %\cline{3-11}
 &                          & Precision            & NDCG                 & MAP                  & Precision            & NDCG                 & MAP                  & Precision            & NDCG                 & MAP                  \\\midrule %\hline\hline
\multirow{7}{*}{\UC}          & NeuMF      & $33.28_{\small(1.06)}$ & $38.87_{\small(1.10)}$  & $26.57_{\small(1.67)}$ & $41.76_{\small(1.12)}$ & $39.62_{\small(1.32)}$ & $33.88_{\small(2.03)}$ & $51.65_{\small(1.55)}$ & $41.78_{\small(1.27)}$ & $42.14_{\small(2.71)}$ \\
 & Wide\&Deep & $28.52_{\small(1.61)}$ & $54.08_{\small(1.97)}$ & $21.61_{\small(0.08)}$ & $37.59_{\small(2.31)}$ & $55.28_{\small(2.73)}$ & $25.17_{\small(1.96)}$ & $47.46_{\small(6.78)}$ & $56.66_{\small(4.16)}$ & $32.58_{\small(5.04)}$ \\
 & DeepFM     & $29.56_{\small(0.13)}$ & $51.16_{\small(0.65)}$ & $18.70_{\small(0.79)}$ & $35.11_{\small(1.25)}$ & $51.43_{\small(0.57)}$ & $21.20_{\small(0.70)}$ & $43.21_{\small(2.78)}$ & $52.15_{\small(0.18)}$ & $27.87_{\small(2.33)}$ \\
 & AFN        & $22.05_{\small(7.14)}$ & $49.70_{\small(3.54)}$ & $14.62_{\small(6.44)}$ & $31.95_{\small(4.14)}$ & $50.63_{\small(2.64)}$ & $18.56_{\small(4.52)}$ & $42.10_{\small(0.66)}$ & $52.38_{\small(0.80)}$ & $25.73_{\small(2.77)}$ \\
 & MAMO     &$40.16_{\small(1.15)}$ & $27.52_{\small(1.94)}$ & $30.62_{\small(1.23)}$ & \underline{$54.44_{\small(0.70)}$} & $32.44_{\small(1.84)}$ & \underline{$44.19_{\small(0.91)}$} & \underline{$71.19_{\small(0.46)}$} & $38.95_{\small(1.50)}$  & \underline{$64.17_{\small(0.65)}$} \\
 & TaNP       & $41.18_{\small(0.30)}$ & \underline{$85.04_{\small(1.45)}$} & $33.38_{\small(0.39)}$ & $45.98_{\small(0.54)}$ & \underline{$86.01_{\small(1.10)}$}  & $36.26_{\small(1.31)}$ & $52.88_{\small(2.10)}$  & \underline{$87.12_{\small(0.72)}$} & $41.60_{\small(3.29)}$  \\
 & MeLU       & \underline{$46.51_{\small(4.16)}$} & $58.60_{\small(7.09)}$  & \underline{$35.34_{\small(4.40)}$}  & $52.82_{\small(7.79)}$ & $60.79_{\small(7.37)}$ & $40.79_{\small(6.62)}$ & $67.01_{\small(4.42)}$ & $64.66_{\small(7.98)}$ & $55.58_{\small(4.92)}$ \\
 & HIRE       & \cellcolor{LightYellow}$\mathbf{57.13_{\small(5.30)}}$  & \cellcolor{LightYellow}$\mathbf{89.31_{\small(2.91)}}$ & \cellcolor{LightYellow}$\mathbf{50.79_{\small(7.51)}}$ & \cellcolor{LightYellow}$\mathbf{64.05_{\small(2.57)}}$ & \cellcolor{LightYellow}$\mathbf{90.58_{\small(2.67)}}$ & \cellcolor{LightYellow}$\mathbf{56.40_{\small(5.44)}}$ & \cellcolor{LightYellow}$\mathbf{71.91_{\small(2.84)}}$ & \cellcolor{LightYellow}$\mathbf{92.95_{\small(2.34)}}$ & \cellcolor{LightYellow}$\mathbf{64.75_{\small(1.51)}}$
  \\ \midrule %\hline\hline
\multirow{7}{*}{\IC}          & NeuMF      & $40.70_{\small(0.66)}$  & $36.32_{\small(4.07)}$ & $32.82_{\small(4.14)}$ & $51.42_{\small(2.25)}$ & $38.13_{\small(4.22)}$ & $43.03_{\small(7.73)}$ & $59.30_{\small(8.68)}$  & $41.03_{\small(4.30)}$  & $57.29_{\small(2.00)}$  \\
 & Wide\&Deep & $50.07_{\small(7.86)}$ & $80.14_{\small(0.95)}$ & $38.14_{\small(9.35)}$ & $54.51_{\small(8.85)}$ & $80.59_{\small(0.96)}$ & $39.53_{\small(8.74)}$ & $58.70_{\small(9.14)}$ & $80.76_{\small(0.39)}$ & $43.93_{\small(9.28)}$ \\
 & DeepFM     & 
 \underline{$52.46_{\small(8.13)}$} & $81.10_{\small(1.62)}$ & \underline{$40.92_{\small(7.72)}$} & $55.50_{\small(2.12)}$ & $81.56_{\small(1.81)}$ & $41.21_{\small(9.28)}$ & $59.50_{\small(2.13)}$ & $82.00_{\small(2.45)}$ & $44.37_{\small(9.95)}$ \\
 & AFN        & $49.15_{\small(7.10)}$  & $80.18_{\small(1.78)}$ & $40.40_{\small(9.08)}$ & $53.95_{\small(9.98)}$ & $80.83_{\small(1.87)}$ & $42.00_{\small(1.41)}$ & $56.79_{\small(6.60)}$ & $81.29_{\small(1.87)}$ & $43.99_{\small(8.91)}$
 \\
 & MAMO       & $41.29_{\small(0.62)}$ & $28.10_{\small(0.49)}$ & $32.46_{\small(0.51)}$ & \underline{$54.62_{\small(0.41)}$} & $32.40_{\small(0.36)}$ & \underline{$44.98_{\small(0.71)}$} & \underline{$71.60_{\small(0.36)}$} & $39.42_{\small(0.86)}$ & \underline{$64.18_{\small(0.19)}$} \\
 & TaNP       & $41.16_{\small(3.15)}$ & \underline{$85.45_{\small(1.32)}$} & $31.25_{\small(1.52)}$ & $45.06_{\small(1.74)}$ & \underline{$86.18_{\small(1.29)}$} & $32.87_{\small(2.90)}$ & $51.94_{\small(4.35)}$ & \underline{$87.13_{\small(1.22)}$} & $38.48_{\small(5.04)}$ \\
 & MeLU       & $49.25_{\small(5.77)}$	&$61.59_{\small(2.89)}$	&$37.64_{\small(5.17)}$	&$52.04_{\small(8.20)}$	&$62.58_{\small(2.45)}$	&$39.15_{\small(6.39)}$	&$64.15_{\small(8.72)}$	&$65.65_{\small(3.62)}$	&$53.41_{\small(7.89)}$ \\
 & HIRE       & \cellcolor{LightYellow}$\mathbf{58.37_{\small(3.38)}}$ & \cellcolor{LightYellow}$\mathbf{89.25_{\small(0.56)}}$ & \cellcolor{LightYellow}$\mathbf{51.74_{\small(3.27)}}$ & \cellcolor{LightYellow}$\mathbf{64.18_{\small(2.44)}}$ & \cellcolor{LightYellow}$\mathbf{90.57_{\small(0.57)}}$ & \cellcolor{LightYellow}$\mathbf{56.49_{\small(2.06)}}$ & \cellcolor{LightYellow}$\mathbf{72.20_{\small(4.71)}}$ & \cellcolor{LightYellow}$\mathbf{92.62_{\small(0.65)}}$ & \cellcolor{LightYellow}$\mathbf{65.19_{\small(4.97)}}$   \\\midrule %\hline\hline
\multirow{7}{*}{\UIC} & NeuMF      & $38.29_{\small(0.97)}$ & $42.21_{\small(3.29)}$ & $29.76_{\small(1.05)}$ & $43.42_{\small(1.20)}$  & $43.04_{\small(3.45)}$ & $32.74_{\small(2.29)}$ & $49.22_{\small(0.74)}$ & $43.64_{\small(2.05)}$ & $36.61_{\small(1.70)}$ \\
 & Wide\&Deep & $40.37_{\small(8.41)}$ & $69.67_{\small(3.77)}$ & $33.04_{\small(6.96)}$ & $50.23_{\small(6.82)}$ & $71.72_{\small(8.40)}$  & $36.59_{\small(6.91)}$ & $56.49_{\small(6.54)}$ & $72.04_{\small(7.90)}$  & $41.26_{\small(8.67)}$\\
 & DeepFM     &$39.27_{\small(7.71)}$ & $68.48_{\small(7.31)}$ & $30.18_{\small(7.10)}$  & $47.50_{\small(2.94)}$  & $69.00_{\small(8.38)}$   & $36.49_{\small(4.29)}$ & $54.14_{\small(9.65)}$ & $72.66_{\small(5.03)}$ & $38.81_{\small(9.81)}$ \\
 & AFN        & $34.76_{\small(3.96)}$ & $60.94_{\small(2.88)}$ & $26.90_{\small(2.93)}$ & $35.05_{\small(1.93)}$ & $62.98_{\small(4.68)}$ & $27.00_{\small(0.09)}$ & $39.88_{\small(3.17)}$ & $64.58_{\small(4.79)}$ & $28.39_{\small(2.89)}$ \\
 & MAMO       & $41.00_{\small(0.87)}$ & $32.56_{\small(6.32)}$ & $30.26_{\small(3.76)}$ & \underline{$51.67_{\small(7.63)}$} & $36.99_{\small(5.34)}$ & $41.01_{\small(9.34)}$ & \underline{$71.78_{\small(1.54)}$} & $44.85_{\small(7.24)}$ & \underline{$63.80_{\small(3.91)}$}  \\
 & TaNP       & \underline{$51.14_{\small(1.74)}$} & \underline{$86.20_{\small(7.90)}$} & \underline{$43.65_{\small(0.83)}$} & $51.53_{\small(2.14)}$ & \underline{$87.74_{\small(4.47)}$} & \underline{$44.62_{\small(4.77)}$} & $54.84_{\small(6.76)}$ & \underline{$87.80_{\small(2.50)}$}   & $45.31_{\small(8.56)}$ \\
 & MeLU       & $43.35_{\small(4.36)}$	&$54.65_{\small(1.46)}$	&$33.49_{\small(2.93)}$	&$49.92_{\small(9.28)}$	&$57.16_{\small(0.80)}$	&$37.84_{\small(7.88)}$	&$63.73_{\small(9.18)}$	&$59.93_{\small(3.51)}$	&$53.50_{\small(9.99)}$ \\
 & HIRE       & \cellcolor{LightYellow}$\mathbf{60.77_{\small(3.33)}}$ & \cellcolor{LightYellow}$\mathbf{90.60_{\small(0.25)}}$ & \cellcolor{LightYellow}$\mathbf{55.29_{\small(3.22)}}$ & \cellcolor{LightYellow}$\mathbf{69.03_{\small(4.30)}}$  & \cellcolor{LightYellow}$\mathbf{92.09_{\small(5.10)}}$ & \cellcolor{LightYellow}$\mathbf{62.84_{\small(4.05)}}$ & \cellcolor{LightYellow}$\mathbf{76.36_{\small(6.89)}}$ & \cellcolor{LightYellow}$\mathbf{93.92_{\small(0.64)}}$ & \cellcolor{LightYellow}$\mathbf{70.15_{\small(8.12)}}$     \\ \bottomrule %\hline        
\end{tabular}
\begin{tabular}{c|c|ccc|ccc|ccc}
\toprule
\multirow{2}{*}{Scenarios}                & \multirow{2}{*}{Methods} & \multicolumn{3}{c|}{TOP5}                                           & \multicolumn{3}{c|}{TOP7}                                           & \multicolumn{3}{c}{TOP10}                                          \\ %\cline{3-11}
 &                          & Precision            & NDCG                 & MAP                  & Precision            & NDCG                 & MAP                  & Precision            & NDCG                 & MAP                  \\ \midrule %\hline\hline
\multirow{8}{*}{\UC}      
%\hline 
& NeuMF      & $44.43_{\small(1.60)}$  & $33.34_{\small(1.99)}$ & $40.56_{\small(1.64)}$ & $58.72_{\small(1.24)}$ & $34.71_{\small(1.91)}$ & $56.23_{\small(1.30)}$ & $72.61_{\small(0.71)}$ & $37.65_{\small(1.68)}$ & $71.13_{\small(0.80)}$    \\
 & Wide\&Deep & $54.42_{\small(1.05)}$ & $73.76_{\small(0.70)}$ & $44.43_{\small(1.75)}$ & $55.66_{\small(0.31)}$ & $75.95_{\small(0.81)}$ & $45.01_{\small(1.20)}$ & $58.26_{\small(0.32)}$ & $77.25_{\small(0.83)}$  & $47.83_{\small(0.68)}$   \\
 & DeepFM     & $51.32_{\small(1.78)}$ 
 &$67.07_{\small(2.86)}$  & $40.15_{\small(1.69)}$ & $51.33_{\small(2.39)}$ & $70.16_{\small(2.93)}$ & $41.15_{\small(2.80)}$ & $52.81_{\small(1.47)}$ &$72.61_{\small(2.42)}$  & $43.12_{\small(1.93)}$   \\
 & AFN        & $59.18_{\small(1.19)}$ & $78.75_{\small(1.98)}$  & $49.19_{\small(1.98)}$ & $60.88_{\small(0.83)}$ & $79.81_{\small(1.82)}$ & $49.92_{\small(1.57)}$ & $64.42_{\small(1.08)}$ & $80.41_{\small(1.71)}$ & $54.07_{\small(0.38)}$   \\
 & GraphRec   & $60.65_{\small(2.79)}$ & $50.73_{\small(3.66)}$ & \underline{$54.77_{\small(3.26)}$} & \cellcolor{LightYellow}$\mathbf{75.49_{\small(2.38)}}$ & $56.05_{\small(3.73)}$ & \cellcolor{LightYellow}$\mathbf{72.20_{\small(2.67)}}$ & \cellcolor{LightYellow}$\mathbf{87.71_{\small(1.72)}}$ & $62.06_{\small(3.56)}$ & \cellcolor{LightYellow}$\mathbf{86.31_{\small(1.89)}}$   \\
 & MAMO        & $60.98_{\small(0.07)}$ & $73.56_{\small(0.05)}$ & $51.01_{\small(0.05)}$ & $67.96_{\small(0.05)}$ & $75.94_{\small(0.02)}$ & $57.41_{\small(0.04)}$ & $80.06_{\small(0.03)}$ & $80.60_{\small(0.02)}$ & $72.09_{\small(0.04)}$ \\
 & TaNP       & \underline{$64.08_{\small(3.40)}$}  
 & \underline{$90.20_{\small(1.04)}$} & $54.65_{\small(4.47)}$ & $69.06_{\small(3.08)}$ & \underline{$91.00_{\small(0.94)}$} & $59.19_{\small(4.22)}$ & $78.24_{\small(3.86)}$ & \underline{$92.59_{\small(1.04)}$} & $70.44_{\small(5.30)}$    \\
 & MeLU       & $45.42_{\small(4.80)}$  & $64.52_{\small(1.81)}$ & $34.63_{\small(4.57)}$ & $50.54_{\small(7.06)}$ & $66.23_{\small(2.69)}$ & $38.15_{\small(6.93)}$ & $59.53_{\small(7.98)}$ & $69.30_{\small(3.52)}$ & $47.23_{\small(8.85)}$   \\
 & HIRE       & \cellcolor{LightYellow}$\mathbf{71.52_{\small(3.91)}}$ & \cellcolor{LightYellow}$\mathbf{92.69_{\small(1.31)}}$ & \cellcolor{LightYellow}$\mathbf{65.95_{\small(5.74)}}$ & \underline{$74.59_{\small(2.48)}$} & \cellcolor{LightYellow}$\mathbf{93.28_{\small(1.22)}}$ & \underline{$68.37_{\small(4.20)}$} & \underline{$80.46_{\small(1.30)}$} & \cellcolor{LightYellow}$\mathbf{94.79_{\small(1.11)}}$ & \underline{$75.21_{\small(1.08)}$} 
\\ \midrule %\hline\hline
\multirow{8}{*}{\IC}           & NeuMF      & $39.19_{\small(4.42)}$ & $43.05_{\small(4.28)}$ & $30.50_{\small(1.83)}$  & $46.88_{\small(1.67)}$ & $44.23_{\small(4.13)}$ & $36.93_{\small(2.12)}$ & $56.04_{\small(0.88)}$ & $46.44_{\small(3.95)}$ & $45.36_{\small(3.09)}$ \\
 & Wide\&Deep & $22.85_{\small(0.80)}$  & $44.27_{\small(1.78)}$ & $17.87_{\small(0.59)}$ & $25.00_{\small(1.53)}$ & $44.53_{\small(1.70)}$ & $18.78_{\small(1.27)}$ & $29.37_{\small(1.30)}$ & $45.33_{\small(1.72)}$ & $21.68_{\small(1.05)}$ \\
 & DeepFM     & $23.90_{\small(0.23)}$  & $46.33_{\small(0.21)}$ & $18.56_{\small(0.29)}$ & $25.74_{\small(0.19)}$ & $46.65_{\small(1.51)}$ & $18.81_{\small(0.53)}$ & $29.70_{\small(0.68)}$ & $47.31_{\small(1.48)}$ & $21.30_{\small(0.74)}$  \\
 & AFN        & $26.00_{\small(2.71)}$   & $49.15_{\small(2.67)}$ & $20.44_{\small(2.17)}$ & $28.75_{\small(2.10)}$ & $49.93_{\small(2.38)}$ & $21.60_{\small(1.75)}$ & $32.98_{\small(2.59)}$ & $50.56_{\small(2.65)}$ & $24.05_{\small(1.83)}$ \\
 & GraphRec   & $34.60_{\small(2.98)}$  & $39.73_{\small(3.60)}$ & $28.47_{\small(3.93)}$ & $43.28_{\small(3.28)}$ & $42.73_{\small(4.09)}$ & $35.97_{\small(4.36)}$ & $53.88_{\small(2.70)}$ & $46.39_{\small(4.24)}$ & $45.08_{\small(4.69)}$  \\
 & MAMO       & \underline{$59.80_{\small(0.11)}$}  & $72.50_{\small(0.05)}$ & \underline{$49.86_{\small(0.10)}$}  & \cellcolor{LightYellow}$\mathbf{66.96_{\small(0.11)}}$ & $74.95_{\small(0.04)}$ & \underline{$56.39_{\small(0.12)}$} & \cellcolor{LightYellow}$\mathbf{79.43_{\small(0.06)}}$ & {$79.78_{\small(0.03)}$} & \cellcolor{LightYellow}$\mathbf{71.20_{\small(0.06)}}$  \\
 & TaNP       & $49.45_{\small(3.03)}$ & \underline{$85.02_{\small(0.90)}$} & $38.08_{\small(3.26)}$ & $54.79_{\small(3.96)}$ & \underline{$85.90_{\small(1.00)}$} & $42.30_{\small(4.62)}$ & $63.28_{\small(5.95)}$ & \underline{$87.40_{\small(1.35)}$} & $51.07_{\small(7.50)}$  \\
 & MeLU       &$50.87_{\small(3.63)}$ & $66.50_{\small(2.21)}$  & $38.76_{\small(3.35)}$ & $56.19_{\small(6.85)}$ & $68.59_{\small(3.71)}$ & $43.54_{\small(8.22)}$ & $65.12_{\small(9.02)}$ & $71.79_{\small(4.93)}$ & $57.70_{\small(5.76)}$ 
 \\
 & HIRE       & \cellcolor{LightYellow}$\mathbf{61.28_{\small(4.67)}}$ & \cellcolor{LightYellow}$\mathbf{89.26_{\small(1.59)}}$ & \cellcolor{LightYellow}$\mathbf{54.96_{\small(6.79)}}$ & \underline{$64.63_{\small(3.07)}$} & \cellcolor{LightYellow}$\mathbf{89.83_{\small(1.47)}}$ & \cellcolor{LightYellow}$\mathbf{57.08_{\small(5.13)}}$ & \underline{$70.66_{\small(0.67)}$} & \cellcolor{LightYellow}$\mathbf{91.22_{\small(1.36)}}$ & \underline{$63.05_{\small(1.96)}$} \\\midrule %\hline\hline
\multirow{8}{*}{\UIC}  & NeuMF      & $27.63_{\small(0.55)}$ & $35.97_{\small(1.91)}$  & $22.02_{\small(0.63)}$ & $28.57_{\small(1.30)}$  & $36.16_{\small(1.18)}$ & $22.37_{\small(0.99)}$ & $33.40_{\small(2.35)}$ & $38.98_{\small(0.98)}$ & $24.78_{\small(0.79)}$ \\
 & Wide\&Deep & $8.42_{\small(2.72)}$   &$13.03_{\small(1.53)}$  & $7.30_{\small(1.67)}$ & $8.48_{\small(2.56)}$ & $14.35_{\small(1.18)}$ & $7.31_{\small(1.44)}$ & $8.57_{\small(2.02)}$ & $16.15_{\small(1.43)}$ & $8.32_{\small(1.77)}$ \\
 & DeepFM     & $5.78_{\small(3.82)}$ & $11.03_{\small(6.67)}$ & $4.82_{\small(2.83)}$ & $5.96_{\small(3.30)}$ & $12.48_{\small(6.63)}$ & $5.21_{\small(2.92)}$ & $7.52_{\small(0.36)}$ & $14.50_{\small(1.82)}$ & $6.12_{\small(0.84)}$ \\
 & AFN        & $5.26_{\small(0.98)}$ & $11.23_{\small(1.82)}$ & $4.76_{\small(0.26)}$ & $5.88_{\small(1.67)}$ & $12.86_{\small(1.92)}$ & $5.27_{\small(1.26)}$ & $6.39_{\small(1.00)}$ &$14.84_{\small(1.95)}$  & $5.52_{\small(1.15)}$ \\
 & GraphRec   & $35.68_{\small(2.83)}$ 
& $39.00_{\small(1.68)}$ & $26.24_{\small(.01.78)}$ & $40.66_{\small(2.71)}$ & $40.43_{\small(1.65)}$ & $28.85_{\small(2.34)}$ & $47.00_{\small(1.81)}$ & $42.76_{\small(1.28)}$ & $33.26_{\small(1.49)}$ \\
 & MAMO    & $60.09_{\small(0.12)}$ & $72.78_{\small(0.04)}$ & \underline{$50.37_{\small(0.11)}$} & $67.50_{\small(0.16)}$ & $75.31_{\small(0.05)}$ & $57.21_{\small(0.16)}$ & \cellcolor{LightYellow}$\mathbf{79.76_{\small(0.06)}}$& $80.07_{\small(0.03)}$ & \cellcolor{LightYellow}$\mathbf{71.73_{\small(0.08)}}$ \\    
 & TaNP       & \underline{$60.67_{\small(2.44)}$} & \underline{$87.34_{\small(0.40)}$} & $49.82_{\small(2.17)}$ & \cellcolor{LightYellow}$\mathbf{69.62_{\small(0.89)}}$ & \underline{$89.03_{\small(0.30)}$} & \underline{$58.05_{\small(1.66)}$} & $77.55_{\small(1.74)}$ & \underline{$91.00_{\small(0.39)}$} & $66.90_{\small(1.71)}$  \\
 & MeLU       & $50.32_{\small(1.73)}$ & $67.37_{\small(0.70)}$ & $39.34_{\small(1.11)}$ & $55.44_{\small(2.73)}$ & $68.75_{\small(1.16)}$ & $43.55_{\small(2.28)}$ & $67.17_{\small(1.25)}$ & $72.94_{\small(0.78)}$ & $56.26_{\small(1.36)}$ \\
 & HIRE       &\cellcolor{LightYellow}$\mathbf{62.66_{\small(1.95)}}$ & \cellcolor{LightYellow}$\mathbf{89.02_{\small(2.14)}}$ & \cellcolor{LightYellow}$\mathbf{54.16_{\small(5.86)}}$ & \underline{$69.53_{\small(1.69)}$} & \cellcolor{LightYellow}$\mathbf{90.17_{\small(1.94)}}$ & \cellcolor{LightYellow}$\mathbf{61.48_{\small(3.24)}}$ & \underline{$78.33_{\small(2.51)}$} & \cellcolor{LightYellow}$\mathbf{92.47_{\small(1.66)}}$ & \underline{$71.06_{\small(2.00)}$}   \\ \bottomrule %\hline           
\end{tabular}

==> fig/row_col_number/IC_bookcrossing.tex <==
\documentclass{article}
\usepackage{tikz}
\usepackage{amsmath}
\usepackage{bm}
\usepackage{scalerel}
\usepackage{pgfplots}
\usepackage{mathpazo}
\pgfplotsset{width=9cm,compat=1.8}
\usetikzlibrary{patterns}
\usetikzlibrary{arrows,shapes,calc}
\usetikzlibrary{external}
\tikzset{external/system call={pdflatex \tikzexternalcheckshellescape -halt-on-error
        -interaction=batchmode -jobname "\image" "\texsource" && %  or ;
pdftops -eps "\image".pdf}}
\tikzexternalize




\begin{document}
	\begin{tikzpicture}
	    %
	%\definecolor{CGNP}{HTML}{fccde5}
	%\definecolor{CGNPMLP}{HTML}{bebada}
	%\definecolor{CGNPGNN}{HTML}{bc80bd}
	
	\definecolor{col16}{HTML}{FCCDE6}
	\definecolor{col32}{HTML}{BC80BD}
	\definecolor{col48}{HTML}{BFBADA}
	\definecolor{col64}{HTML}{6F73BC}
	
	%\definecolor{SUP}{HTML}{8dd3c7}
	%\definecolor{AQDGNN}{HTML}{80b1d3}
	%\definecolor{ICS}{HTML}{b3de69}
	
	%\definecolor{ACQ}{HTML}{d9d9d9}
	%\definecolor{ATC}{HTML}{778899}
	%\definecolor{CTC}{HTML}{472719}
	   
		\centering
		\begin{axis}
			%\label{fig:train time}
			[
			ybar, %axis on top,
			height=6cm, 
			width=10cm,
			bar width=0.2cm,
			tick align=outside,
			%enlarge y limits={value=.1,upper},
			%ymin=0, ymax=100000,
			tickwidth=0pt,
			%ymode=log,
			log origin=infty,
			enlarge x limits=true,
			legend style={
				draw=none,
				at={(0.5, 1.2)},
				anchor=north,
				legend columns=4,
				/tikz/every even column/.append style={column sep=0.2cm}
			},
			ylabel={Score},
			ytick={0.0, 0.2, 0.4, 0.6, 0.8, 1.0},
			%yticklabels={$1$,$10^2$, $10^4$},
			xmin=0.5, xmax = 3.5,
			xtick={1,2,3},
			xticklabels={Pre.@5, NDCG@5, MAP@5},
                %xtick={6,15,24},
			%xticklabels={UC,IC,UIC},
			%xlabel={Bookcrossing (Item-Cold-Start)},
			xlabel style={yshift=1ex},
			%symbolic x coords={
			%	Arxiv, Citeseer, Cora, Facebook, Cora\_Citeseer },
			%xtick=data,
			]

			
			\addplot [ybar, fill=col16, area legend] coordinates {
				(1, 0.5679)
				(2, 0.8911)
				(3, 0.4747)
			};
			
			
			
			\addplot [ybar, fill=col32, area legend] coordinates {	
				(1, 0.6011)
				(2, 0.8888)
				(3, 0.5393)
				
			};
			
		
			\addplot [ybar, fill=col48, area legend] coordinates {
				(1, 0.6048)
				(2, 0.8917)
				(3, 0.536)
				
			};
			
			% All
			\addplot [ybar, fill=col64, area legend] coordinates {
				(1, 0.6514)
				(2, 0.9387)
				(3, 0.6065)
				
			};
			

			
			\legend{
			    %\large $\texttt{16/16}$,
			   	%\large $\texttt{32/32}$,
			   	%\large $\texttt{48/48}$,
                    %\large $\texttt{64/64}$
			}
			
		\end{axis}
	\end{tikzpicture}

\end{document}

==> fig/row_col_number/UC_bookcrossing.tex <==
\documentclass{article}
\usepackage{tikz}
\usepackage{amsmath}
\usepackage{bm}
\usepackage{scalerel}
\usepackage{pgfplots}
\usepackage{mathpazo}
\pgfplotsset{width=9cm,compat=1.8}
\usetikzlibrary{patterns}
\usetikzlibrary{arrows,shapes,calc}
\usetikzlibrary{external}
\tikzset{external/system call={pdflatex \tikzexternalcheckshellescape -halt-on-error
        -interaction=batchmode -jobname "\image" "\texsource" && %  or ;
pdftops -eps "\image".pdf}}
\tikzexternalize




\begin{document}
	\begin{tikzpicture}
	    %
	%\definecolor{CGNP}{HTML}{fccde5}
	%\definecolor{CGNPMLP}{HTML}{bebada}
	%\definecolor{CGNPGNN}{HTML}{bc80bd}
	
	\definecolor{col16}{HTML}{FCCDE6}
	\definecolor{col32}{HTML}{BC80BD}
	\definecolor{col48}{HTML}{BFBADA}
	\definecolor{col64}{HTML}{6F73BC}
	
	%\definecolor{SUP}{HTML}{8dd3c7}
	%\definecolor{AQDGNN}{HTML}{80b1d3}
	%\definecolor{ICS}{HTML}{b3de69}
	
	%\definecolor{ACQ}{HTML}{d9d9d9}
	%\definecolor{ATC}{HTML}{778899}
	%\definecolor{CTC}{HTML}{472719}
	   
		\centering
		\begin{axis}
			%\label{fig:train time}
			[
			ybar, %axis on top,
			height=6cm, 
			width=10cm,
			bar width=0.2cm,
			tick align=outside,
			%enlarge y limits={value=.1,upper},
			%ymin=0, ymax=100000,
			tickwidth=0pt,
			%ymode=log,
			log origin=infty,
			enlarge x limits=true,
			legend style={
				draw=none,
				at={(0.5, 1.2)},
				anchor=north,
				legend columns=4,
				/tikz/every even column/.append style={column sep=0.2cm}
			},
			ylabel={Score},
			ytick={0.0, 0.2, 0.4, 0.6, 0.8, 1.0},
			%yticklabels={$1$,$10^2$, $10^4$},
			xmin=0.5, xmax = 3.5,
			xtick={1,2,3},
			xticklabels={Pre.@5, NDCG@5, MAP@5},
                %xtick={6,15,24},
			%xticklabels={UC,IC,UIC},
			%xlabel={Bookcrossing (Item-Cold-Start)},
			xlabel style={yshift=1ex},
			%symbolic x coords={
			%	Arxiv, Citeseer, Cora, Facebook, Cora\_Citeseer },
			%xtick=data,
			]

			
			\addplot [ybar, fill=col16, area legend] coordinates {
				(1, 0.5284)
				(2, 0.8662)
				(3, 0.4289)
			};
			
			
			
			\addplot [ybar, fill=col32, area legend] coordinates {	
				(1, 0.5102)
				(2, 0.8596)
				(3, 0.4213)
				
			};
			
		
			\addplot [ybar, fill=col48, area legend] coordinates {
				(1, 0.5019)
				(2, 0.8634)
				(3, 0.4093)
				
			};
			
			% All
			\addplot [ybar, fill=col64, area legend] coordinates {
				(1, 0.503)
				(2, 0.8782)
				(3, 0.488)
				
			};
			

			
			\legend{
			    %\large $\texttt{16/16}$,
			   	%\large $\texttt{32/32}$,
			   	%\large $\texttt{48/48}$,
                    %\large $\texttt{64/64}$
			}
			
		\end{axis}
	\end{tikzpicture}

\end{document}

==> fig/row_col_number/UIC_bookcrossing.tex <==
\documentclass{article}
\usepackage{tikz}
\usepackage{amsmath}
\usepackage{bm}
\usepackage{scalerel}
\usepackage{pgfplots}
\usepackage{mathpazo}
\pgfplotsset{width=9cm,compat=1.8}
\usetikzlibrary{patterns}
\usetikzlibrary{arrows,shapes,calc}
\usetikzlibrary{external}
\tikzset{external/system call={pdflatex \tikzexternalcheckshellescape -halt-on-error
        -interaction=batchmode -jobname "\image" "\texsource" && %  or ;
pdftops -eps "\image".pdf}}
\tikzexternalize




\begin{document}
	\begin{tikzpicture}
	    %
	%\definecolor{CGNP}{HTML}{fccde5}
	%\definecolor{CGNPMLP}{HTML}{bebada}
	%\definecolor{CGNPGNN}{HTML}{bc80bd}
	
	\definecolor{col16}{HTML}{FCCDE6}
	\definecolor{col32}{HTML}{BC80BD}
	\definecolor{col48}{HTML}{BFBADA}
	\definecolor{col64}{HTML}{6F73BC}
	
	%\definecolor{SUP}{HTML}{8dd3c7}
	%\definecolor{AQDGNN}{HTML}{80b1d3}
	%\definecolor{ICS}{HTML}{b3de69}
	
	%\definecolor{ACQ}{HTML}{d9d9d9}
	%\definecolor{ATC}{HTML}{778899}
	%\definecolor{CTC}{HTML}{472719}
	   
		\centering
		\begin{axis}
			%\label{fig:train time}
			[
			ybar, %axis on top,
			height=6cm, 
			width=10cm,
			bar width=0.2cm,
			tick align=outside,
			%enlarge y limits={value=.1,upper},
			%ymin=0, ymax=100000,
			tickwidth=0pt,
			%ymode=log,
			log origin=infty,
			enlarge x limits=true,
			legend style={
				draw=none,
				at={(0.5, 1.2)},
				anchor=north,
				legend columns=4,
				/tikz/every even column/.append style={column sep=0.2cm}
			},
			ylabel={Score},
			ytick={0.0, 0.2, 0.4, 0.6, 0.8, 1.0},
			%yticklabels={$1$,$10^2$, $10^4$},
			xmin=0.5, xmax = 3.5,
			xtick={1,2,3},
			xticklabels={Pre.@5, NDCG@5, MAP@5},
                %xtick={6,15,24},
			%xticklabels={UC,IC,UIC},
			%xlabel={Bookcrossing (Item-Cold-Start)},
			xlabel style={yshift=1ex},
			%symbolic x coords={
			%	Arxiv, Citeseer, Cora, Facebook, Cora\_Citeseer },
			%xtick=data,
			]

			
			\addplot [ybar, fill=col16, area legend] coordinates {
				(1, 0.6797)
				(2, 0.9435)
				(3, 0.586)
			};
			
			
			
			\addplot [ybar, fill=col32, area legend] coordinates {	
				(1, 0.6272)
				(2, 0.9101)
				(3, 0.5724)
				
			};
			
		
			\addplot [ybar, fill=col48, area legend] coordinates {
				(1, 0.6192)
				(2, 0.8912)
				(3, 0.5612)
				
			};
			
			% All
			\addplot [ybar, fill=col64, area legend] coordinates {
				(1, 0.6627)
				(2, 0.9218)
				(3, 0.6013)
				
			};
			

			
			\legend{
			    %\large $\texttt{16/16}$,
			   	%\large $\texttt{32/32}$,
			   	%\large $\texttt{48/48}$,
                    %\large $\texttt{64/64}$
			}
			
		\end{axis}
	\end{tikzpicture}

\end{document}

==> fig/row_col_number/map_bookcrossing.tex <==
\documentclass{article}
\usepackage{tikz}
\usepackage{amsmath}
\usepackage{bm}
\usepackage{scalerel}
\usepackage{pgfplots}
\usepackage{mathpazo}
\pgfplotsset{width=7cm,compat=1.8}
\usetikzlibrary{patterns}
\usetikzlibrary{arrows,shapes,calc}
\usetikzlibrary{external}
\tikzset{external/system call={pdflatex \tikzexternalcheckshellescape -halt-on-error
        -interaction=batchmode -jobname "\image" "\texsource" && %  or ;
pdftops -eps "\image".pdf}}
\tikzexternalize


\begin{document}
	\begin{tikzpicture}
	\tikzstyle{every node}=[font=\large]
	\definecolor{uc}{HTML}{ff595e}
	\definecolor{ic}{HTML}{001524}
	\definecolor{uic}{HTML}{1982c4}
	\centering
	\begin{axis}[
	height=8cm, width=10cm,
	line width= 1.5pt,
	%enlarge y limits={value=.1,upper},
	ymin=0.4, ymax=0.7,
	%ymode=log,
	%log origin=infty,
	enlarge x limits=true,
	legend style={
		at={(0.5, 1.2)},
		anchor=north,
		legend columns=6
	},
	ylabel={MAP@5},
	ytick={0.4, 0.5, 0.6, 0.7},
	yticklabels={0.40, 0.50, 0.60, 0.70},
	xmin=1, xmax = 4,
	xtick={1, 2, 3, 4},
	xticklabels={16, 32, 48, 64},
    label style={font=\LARGE},
    tick label style={font=\LARGE}
	%xlabel={Number of User/Item for Each Task},
	%symbolic x coords={
	%	Facebook, Gowalla, WikiConflict, Google, DBLP, Berkstan, Youtube, Petster, Flickr,
	%Indochina },
	%xtick=data,
	]

   

	% uc
 	\addplot [color=uc,mark=o, mark size=4pt] 
 	coordinates {
	(1,0.4327)
	(2,0.4213)
	(3,0.4346)
	(4,0.4942)
      };
     %ic
 	\addplot [color=ic,mark=square, mark size=4pt] coordinates {
	(1,0.5011)
	(2,0.5465)
	(3,0.5407)
	(4,0.5198)
	};
    
   	% uic
 	\addplot [color=uic,mark=triangle, mark size=4pt] coordinates {
	(1,0.4904)
	(2,0.5697)
	(3,0.5349)
	(4,0.5314)
    };
    
	
    
    
	\legend{
		    %\large $\texttt{UC}$,
		    %\large $\texttt{IC}$,
		    %\large $\texttt{UIC}$
	        }
	\end{axis}
	\end{tikzpicture}
\end{document}

==> fig/row_col_number/map_douban.tex <==
\documentclass{article}
\usepackage{tikz}
\usepackage{amsmath}
\usepackage{bm}
\usepackage{scalerel}
\usepackage{pgfplots}
\usepackage{mathpazo}
\pgfplotsset{width=7cm,compat=1.8}
\usetikzlibrary{patterns}
\usetikzlibrary{arrows,shapes,calc}
\usetikzlibrary{external}
\tikzset{external/system call={pdflatex \tikzexternalcheckshellescape -halt-on-error
        -interaction=batchmode -jobname "\image" "\texsource" && %  or ;
pdftops -eps "\image".pdf}}
\tikzexternalize


\begin{document}
	\begin{tikzpicture}
	\tikzstyle{every node}=[font=\large]
	\definecolor{uc}{HTML}{ff595e}
	\definecolor{ic}{HTML}{001524}
	\definecolor{uic}{HTML}{1982c4}
	\centering
	\begin{axis}[
	height=8cm, width=10cm,
	line width= 1.5pt,
	%enlarge y limits={value=.1,upper},
	ymin=0.4, ymax=0.8,
	%ymode=log,
	%log origin=infty,
	enlarge x limits=true,
	legend style={
		at={(0.5, 1.2)},
		anchor=north,
		legend columns=6
	},
	ylabel={MAP@5},
	ytick={0.4, 0.5, 0.6, 0.7, 0.8},
	yticklabels={0.40, 0.50, 0.60, 0.70, 0.80},
	xmin=1, xmax = 4,
	xtick={1, 2, 3, 4},
	xticklabels={16, 32, 48, 64},
    label style={font=\LARGE},
    tick label style={font=\LARGE}
	%xlabel={Number of User/Item for Each Task},
	%symbolic x coords={
	%	Facebook, Gowalla, WikiConflict, Google, DBLP, Berkstan, Youtube, Petster, Flickr,
	%Indochina },
	%xtick=data,
	]

   

	% uc
 	\addplot [color=uc,mark=o, mark size=4pt] 
 	coordinates {
	(1,0.5776)
	(2,0.6)
	(3,0.6386)
	(4,0.7255)
      };
     %ic
 	\addplot [color=ic,mark=square, mark size=4pt] coordinates {
	(1,0.5192)
	(2,0.4764)
	(3,0.5249)
	(4,0.6422)
	};
    
   	% uic
 	\addplot [color=uic,mark=triangle, mark size=4pt] coordinates {
	(1,0.5249)
	(2,0.4816)
	(3,0.5249)
	(4,0.7405)
    };
    
	
    
    
	\legend{
		    %\large $\texttt{UC}$,
		    %\large $\texttt{IC}$,
		    %\large $\texttt{UIC}$
	        }
	\end{axis}
	\end{tikzpicture}
\end{document}

==> fig/row_col_number/map_movielens.tex <==
\documentclass{article}
\usepackage{tikz}
\usepackage{amsmath}
\usepackage{bm}
\usepackage{scalerel}
\usepackage{pgfplots}
\usepackage{mathpazo}
\pgfplotsset{width=7cm,compat=1.8}
\usetikzlibrary{patterns}
\usetikzlibrary{arrows,shapes,calc}
\usetikzlibrary{external}
\tikzset{external/system call={pdflatex \tikzexternalcheckshellescape -halt-on-error
        -interaction=batchmode -jobname "\image" "\texsource" && %  or ;
pdftops -eps "\image".pdf}}
\tikzexternalize


\begin{document}
	\begin{tikzpicture}
	\tikzstyle{every node}=[font=\large]
	\definecolor{uc}{HTML}{ff595e}
	\definecolor{ic}{HTML}{001524}
	\definecolor{uic}{HTML}{1982c4}
	\centering
	\begin{axis}[
	height=8cm, width=10cm,
	line width= 1.5pt,
	%enlarge y limits={value=.1,upper},
	ymin=0.4, ymax=0.7,
	%ymode=log,
	%log origin=infty,
	enlarge x limits=true,
	legend style={
		at={(0.5, 1.2)},
		anchor=north,
		legend columns=6
	},
	ylabel={MAP@5},
	ytick={0.4, 0.5, 0.6, 0.7},
	yticklabels={0.40, 0.50, 0.60, 0.70},
	xmin=1, xmax = 4,
	xtick={1, 2, 3, 4},
	xticklabels={16, 32, 48, 64},
    label style={font=\LARGE},
    tick label style={font=\LARGE}
	%xlabel={Number of User/Item for Each Task},
	%symbolic x coords={
	%	Facebook, Gowalla, WikiConflict, Google, DBLP, Berkstan, Youtube, Petster, Flickr,
	%Indochina },
	%xtick=data,
	]

   

	% uc
 	\addplot [color=uc,mark=o, mark size=4pt] 
 	coordinates {
	(1,0.6517)
	(2,0.6097)
	(3,0.5864)
	(4,0.5871)
      };
     %ic
 	\addplot [color=ic,mark=square, mark size=4pt] coordinates {
	(1,0.4923)
	(2,0.4993)
	(3,0.4284)
	(4,0.4592)
	};
    
   	% uic
 	\addplot [color=uic,mark=triangle, mark size=4pt] coordinates {
	(1,0.4839)
	(2,0.5008)
	(3,0.4148)
	(4,0.4434)
    };
    
	
    
    
	\legend{
		    %\large $\texttt{UC}$,
		    %\large $\texttt{IC}$,
		    %\large $\texttt{UIC}$
	        }
	\end{axis}
	\end{tikzpicture}
\end{document}

==> fig/row_col_number/ndcg_bookcrossing.tex <==
\documentclass{article}
\usepackage{tikz}
\usepackage{amsmath}
\usepackage{bm}
\usepackage{scalerel}
\usepackage{pgfplots}
\usepackage{mathpazo}
\pgfplotsset{width=7cm,compat=1.8}
\usetikzlibrary{patterns}
\usetikzlibrary{arrows,shapes,calc}
\usetikzlibrary{external}
\tikzset{external/system call={pdflatex \tikzexternalcheckshellescape -halt-on-error
        -interaction=batchmode -jobname "\image" "\texsource" && %  or ;
pdftops -eps "\image".pdf}}
\tikzexternalize


\begin{document}
	\begin{tikzpicture}
	\tikzstyle{every node}=[font=\large]
	\definecolor{uc}{HTML}{ff595e}
	\definecolor{ic}{HTML}{001524}
	\definecolor{uic}{HTML}{1982c4}
	\centering
	\begin{axis}[
	height=8cm, width=10cm,
	line width= 1.5pt,
	%enlarge y limits={value=.1,upper},
	ymin=0.8, ymax=0.95,
	%ymode=log,
	%log origin=infty,
	enlarge x limits=true,
	legend style={
		at={(0.5, 1.2)},
		anchor=north,
		legend columns=6
	},
	ylabel={NDCG@5},
	ytick={0.80, 0.85, 0.90, 0.95},
	yticklabels={0.80, 0.85, 0.90, 0.95},
	xmin=1, xmax = 4,
	xtick={1, 2, 3, 4},
	xticklabels={16, 32, 48, 64},
    label style={font=\LARGE},
    tick label style={font=\LARGE}
	%xlabel={Number of User/Item for Each Task},
	%symbolic x coords={
	%	Facebook, Gowalla, WikiConflict, Google, DBLP, Berkstan, Youtube, Petster, Flickr,
	%Indochina },
	%xtick=data,
	]

   

	% uc
 	\addplot [color=uc,mark=o, mark size=4pt] 
 	coordinates {
	(1,0.8669)
	(2,0.8596)
	(3,0.8773)
	(4,0.8973)
      };
     %ic
 	\addplot [color=ic,mark=square, mark size=4pt] coordinates {
	(1,0.9081)
	(2,0.8926)
	(3,0.9195)
	(4,0.92)
	};
    
   	% uic
 	\addplot [color=uic,mark=triangle, mark size=4pt] coordinates {
	(1,0.8921)
	(2,0.9061)
	(3,0.9092)
	(4,0.9252)
    };
    
	
    
    
	\legend{
		    %\large $\texttt{UC}$,
		    %\large $\texttt{IC}$,
		    %\large $\texttt{UIC}$
	        }
	\end{axis}
	\end{tikzpicture}
\end{document}

==> fig/row_col_number/ndcg_douban.tex <==
\documentclass{article}
\usepackage{tikz}
\usepackage{amsmath}
\usepackage{bm}
\usepackage{scalerel}
\usepackage{pgfplots}
\usepackage{mathpazo}
\pgfplotsset{width=7cm,compat=1.8}
\usetikzlibrary{patterns}
\usetikzlibrary{arrows,shapes,calc}
\usetikzlibrary{external}
\tikzset{external/system call={pdflatex \tikzexternalcheckshellescape -halt-on-error
        -interaction=batchmode -jobname "\image" "\texsource" && %  or ;
pdftops -eps "\image".pdf}}
\tikzexternalize


\begin{document}
	\begin{tikzpicture}
	\tikzstyle{every node}=[font=\large]
	\definecolor{uc}{HTML}{ff595e}
	\definecolor{ic}{HTML}{001524}
	\definecolor{uic}{HTML}{1982c4}
	\centering
	\begin{axis}[
	height=8cm, width=10cm,
	line width= 1.5pt,
	%enlarge y limits={value=.1,upper},
	ymin=0.8, ymax=1.0,
	%ymode=log,
	%log origin=infty,
	enlarge x limits=true,
	legend style={
		at={(0.5, 1.2)},
		anchor=north,
		legend columns=6
	},
	ylabel={NDCG@5},
	ytick={0.85, 0.90, 0.95,1.00},
	yticklabels={0.85, 0.90, 0.95,1.00},
	xmin=1, xmax = 4,
	xtick={1, 2, 3, 4},
	xticklabels={16, 32, 48, 64},
    label style={font=\LARGE},
    tick label style={font=\LARGE}
	%xlabel={Number of User/Item for Each Task},
	%symbolic x coords={
	%	Facebook, Gowalla, WikiConflict, Google, DBLP, Berkstan, Youtube, Petster, Flickr,
	%Indochina },
	%xtick=data,
	]

   

	% uc
 	\addplot [color=uc,mark=o, mark size=4pt] 
 	coordinates {
	(1,0.907)
	(2,0.9141)
	(3,0.922)
	(4,0.9399)
      };
     %ic
 	\addplot [color=ic,mark=square, mark size=4pt] coordinates {
	(1,0.8845)
	(2,0.8765)
	(3,0.8825)
	(4,0.917)
	};
    
   	% uic
 	\addplot [color=uic,mark=triangle, mark size=4pt] coordinates {
	(1,0.8825)
	(2,0.8821)
	(3,0.8825)
	(4,0.9451)
    };
    
	
    
    
	\legend{
		    %\large $\texttt{UC}$,
		    %\large $\texttt{IC}$,
		    %\large $\texttt{UIC}$
	        }
	\end{axis}
	\end{tikzpicture}
\end{document}

==> fig/row_col_number/ndcg_movielens.tex <==
\documentclass{article}
\usepackage{tikz}
\usepackage{amsmath}
\usepackage{bm}
\usepackage{scalerel}
\usepackage{pgfplots}
\usepackage{mathpazo}
\pgfplotsset{width=7cm,compat=1.8}
\usetikzlibrary{patterns}
\usetikzlibrary{arrows,shapes,calc}
\usetikzlibrary{external}
\tikzset{external/system call={pdflatex \tikzexternalcheckshellescape -halt-on-error
        -interaction=batchmode -jobname "\image" "\texsource" && %  or ;
pdftops -eps "\image".pdf}}
\tikzexternalize


\begin{document}
	\begin{tikzpicture}
	\tikzstyle{every node}=[font=\large]
	\definecolor{uc}{HTML}{ff595e}
	\definecolor{ic}{HTML}{001524}
	\definecolor{uic}{HTML}{1982c4}
	\centering
	\begin{axis}[
	height=8cm, width=10cm,
	line width= 1.5pt,
	%enlarge y limits={value=.1,upper},
	ymin=0.8, ymax=0.95,
	%ymode=log,
	%log origin=infty,
	enlarge x limits=true,
	legend style={
		at={(0.5, 1.2)},
		anchor=north,
		legend columns=6
	},
	ylabel={NDCG@5},
	ytick={0.80, 0.85, 0.90, 0.95},
	yticklabels={0.80, 0.85, 0.90, 0.95},
	xmin=1, xmax = 4,
	xtick={1, 2, 3, 4},
	xticklabels={16, 32, 48, 64},
    label style={font=\LARGE},
    tick label style={font=\LARGE}
	%xlabel={Number of User/Item for Each Task},
	%symbolic x coords={
	%	Facebook, Gowalla, WikiConflict, Google, DBLP, Berkstan, Youtube, Petster, Flickr,
	%Indochina },
	%xtick=data,
	]

   

	% uc
 	\addplot [color=uc,mark=o, mark size=4pt] 
 	coordinates {
	(1,0.9021)
	(2,0.9002)
	(3,0.896)
	(4,0.8977)
      };
     %ic
 	\addplot [color=ic,mark=square, mark size=4pt] coordinates {
	(1,0.825)
	(2,0.8475)
	(3,0.8209)
	(4,0.8329)
	};
    
   	% uic
 	\addplot [color=uic,mark=triangle, mark size=4pt] coordinates {
	(1,0.8203)
	(2,0.8493)
	(3,0.8155)
	(4,0.8302)
    };
    
	
    
    
	\legend{
		    %\large $\texttt{UC}$,
		    %\large $\texttt{IC}$,
		    %\large $\texttt{UIC}$
	        }
	\end{axis}
	\end{tikzpicture}
\end{document}

==> fig/row_col_number/pre_bookcrossing.tex <==
\documentclass{article}
\usepackage{tikz}
\usepackage{amsmath}
\usepackage{bm}
\usepackage{scalerel}
\usepackage{pgfplots}
\usepackage{mathpazo}
\pgfplotsset{width=7cm,compat=1.8}
\usetikzlibrary{patterns}
\usetikzlibrary{arrows,shapes,calc}
\usetikzlibrary{external}
\tikzset{external/system call={pdflatex \tikzexternalcheckshellescape -halt-on-error
        -interaction=batchmode -jobname "\image" "\texsource" && %  or ;
pdftops -eps "\image".pdf}}
\tikzexternalize


\begin{document}
	\begin{tikzpicture}
	\tikzstyle{every node}=[font=\large]
	\definecolor{uc}{HTML}{ff595e}
	\definecolor{ic}{HTML}{001524}
	\definecolor{uic}{HTML}{1982c4}
	\centering
	\begin{axis}[
	height=8cm, width=10cm,
	line width= 1.5pt,
	%enlarge y limits={value=.1,upper},
	ymin=0.45, ymax=0.75,
	%ymode=log,
	%log origin=infty,
	enlarge x limits=true,
	legend style={
		at={(0.4, 0.8)},
		anchor=north,
		legend columns=6
	},
	ylabel={Precision@5},
	ytick={0.45, 0.55, 0.65, 0.75},
	yticklabels={0.45, 0.55, 0.65, 0.75},
	xmin=1, xmax = 4,
	xtick={1, 2, 3, 4},
	xticklabels={16, 32, 48, 64},
    label style={font=\LARGE},
    tick label style={font=\LARGE}
	%xlabel={Number of User/Item for Each Task},
	%symbolic x coords={
	%	Facebook, Gowalla, WikiConflict, Google, DBLP, Berkstan, Youtube, Petster, Flickr,
	%Indochina },
	%xtick=data,
	]

   

	% uc
 	\addplot [color=uc,mark=o, mark size=4pt] 
 	coordinates {
	(1,0.5013)
	(2,0.5102)
	(3,0.5064)
	(4,0.5477)
      };
     %ic
 	\addplot [color=ic,mark=square, mark size=4pt] coordinates {
	(1,0.5592)
	(2,0.6183)
	(3,0.5918)
	(4,0.574)
	};
    
   	% uic
 	\addplot [color=uic,mark=triangle, mark size=4pt] coordinates {
	(1,0.5792)
	(2,0.635)
	(3,0.5839)
	(4,0.5663)
    };
    
	
    
    
	\legend{
		    %\large $\texttt{UC}$,
		    %\large $\texttt{IC}$,
		    %\large $\texttt{UIC}$
	        }
	\end{axis}
	\end{tikzpicture}
\end{document}

==> fig/row_col_number/pre_douban.tex <==
\documentclass{article}
\usepackage{tikz}
\usepackage{amsmath}
\usepackage{bm}
\usepackage{scalerel}
\usepackage{pgfplots}
\usepackage{mathpazo}
\pgfplotsset{width=7cm,compat=1.8}
\usetikzlibrary{patterns}
\usetikzlibrary{arrows,shapes,calc}
\usetikzlibrary{external}
\tikzset{external/system call={pdflatex \tikzexternalcheckshellescape -halt-on-error
        -interaction=batchmode -jobname "\image" "\texsource" && %  or ;
pdftops -eps "\image".pdf}}
\tikzexternalize


\begin{document}
	\begin{tikzpicture}
	\tikzstyle{every node}=[font=\large]
	\definecolor{uc}{HTML}{ff595e}
	\definecolor{ic}{HTML}{001524}
	\definecolor{uic}{HTML}{1982c4}
	\centering
	\begin{axis}[
	height=8cm, width=10cm,
	line width= 1.5pt,
	%enlarge y limits={value=.1,upper},
	ymin=0.5, ymax=0.8,
	%ymode=log,
	%log origin=infty,
	enlarge x limits=true,
	legend style={
		at={(0.4, 0.8)},
		anchor=north,
		legend columns=6
	},
	ylabel={Precision@5},
	ytick={0.50, 0.60, 0.70, 0.80},
	yticklabels={0.50, 0.60, 0.70, 0.80},
	xmin=1, xmax = 4,
	xtick={1, 2, 3, 4},
	xticklabels={16, 32, 48, 64},
    label style={font=\LARGE},
    tick label style={font=\LARGE}
	%xlabel={Number of User/Item for Each Task},
	%symbolic x coords={
	%	Facebook, Gowalla, WikiConflict, Google, DBLP, Berkstan, Youtube, Petster, Flickr,
	%Indochina },
	%xtick=data,
	]

   

	% uc
 	\addplot [color=uc,mark=o, mark size=4pt] 
 	coordinates {
	(1,0.6444)
	(2,0.6763)
	(3,0.6922)
	(4,0.7627)
      };
     %ic
 	\addplot [color=ic,mark=square, mark size=4pt] coordinates {
	(1,0.5856)
	(2,0.5639)
	(3,0.6104)
	(4,0.6818)
	};
    
   	% uic
 	\addplot [color=uic,mark=triangle, mark size=4pt] coordinates {
	(1,0.6104)
	(2,0.6241)
	(3,0.6104)
	(4,0.7702)
    };
    
	
    
    
	\legend{
		    %\large $\texttt{UC}$,
		    %\large $\texttt{IC}$,
		    %\large $\texttt{UIC}$
	        }
	\end{axis}
	\end{tikzpicture}
\end{document}

==> fig/row_col_number/pre_movielens.tex <==
\documentclass{article}
\usepackage{tikz}
\usepackage{amsmath}
\usepackage{bm}
\usepackage{scalerel}
\usepackage{pgfplots}
\usepackage{mathpazo}
\pgfplotsset{width=7cm,compat=1.8}
\usetikzlibrary{patterns}
\usetikzlibrary{arrows,shapes,calc}
\usetikzlibrary{external}
\tikzset{external/system call={pdflatex \tikzexternalcheckshellescape -halt-on-error
        -interaction=batchmode -jobname "\image" "\texsource" && %  or ;
pdftops -eps "\image".pdf}}
\tikzexternalize


\begin{document}
	\begin{tikzpicture}
	\tikzstyle{every node}=[font=\large]
	\definecolor{uc}{HTML}{ff595e}
	\definecolor{ic}{HTML}{001524}
	\definecolor{uic}{HTML}{1982c4}
	\centering
	\begin{axis}[
	height=8cm, width=10cm,
	line width= 1.5pt,
	%enlarge y limits={value=.1,upper},
	ymin=0.45, ymax=0.75,
	%ymode=log,
	%log origin=infty,
	enlarge x limits=true,
	legend style={
		at={(0.4, 0.8)},
		anchor=north,
		legend columns=6
	},
	ylabel={Precision@5},
	ytick={0.45, 0.55, 0.65, 0.75},
	yticklabels={0.45, 0.55, 0.65, 0.75},
	xmin=1, xmax = 4,
	xtick={1, 2, 3, 4},
	xticklabels={16, 32, 48, 64},
    label style={font=\LARGE},
    tick label style={font=\LARGE}
	%xlabel={Number of User/Item for Each Task},
	%symbolic x coords={
	%	Facebook, Gowalla, WikiConflict, Google, DBLP, Berkstan, Youtube, Petster, Flickr,
	%Indochina },
	%xtick=data,
	]

   

	% uc
 	\addplot [color=uc,mark=o, mark size=4pt] 
 	coordinates {
	(1,0.7102)
	(2,0.6787)
	(3,0.6545)
	(4,0.6522)
      };
     %ic
 	\addplot [color=ic,mark=square, mark size=4pt] coordinates {
	(1,0.6001)
	(2,0.5871)
	(3,0.5278)
	(4,0.5444)
	};
    
   	% uic
 	\addplot [color=uic,mark=triangle, mark size=4pt] coordinates {
	(1,0.5933)
	(2,0.5848)
	(3,0.5166)
	(4,0.5305)
    };
    
	
    
    
	\legend{
		    %\large $\texttt{UC}$,
		    %\large $\texttt{IC}$,
		    %\large $\texttt{UIC}$
	        }
	\end{axis}
	\end{tikzpicture}
\end{document}

==> fig/samplemethod/mapbookcrossing.tex <==
\documentclass{article}
\usepackage{tikz}
\usepackage{amsmath}
\usepackage{bm}
\usepackage{scalerel}
\usepackage{pgfplots}
\usepackage{mathpazo}
\pgfplotsset{width=9cm,compat=1.8}
\usetikzlibrary{patterns}
\usetikzlibrary{arrows,shapes,calc}
\usetikzlibrary{external}
\tikzset{external/system call={pdflatex \tikzexternalcheckshellescape -halt-on-error
        -interaction=batchmode -jobname "\image" "\texsource" && %  or ;
pdftops -eps "\image".pdf}}
\tikzexternalize




\begin{document}
	\begin{tikzpicture}
	\definecolor{CGNPMLP}{HTML}{bebada}
	%\definecolor{ran}{HTML}{bc80bd}
	
	%\definecolor{ori}{HTML}{fb8072}
	\definecolor{Reptile}{HTML}{fdb462}
	\definecolor{feat}{HTML}{000000}%{ffffb3}
	\definecolor{PN}{HTML}{8D5553}%
	
	\definecolor{ori}{HTML}{ffffff}
	%\definecolor{ran}{HTML}{80b1d3}
	\definecolor{ran}{HTML}{808080}

		%\definecolor{ACQ}{HTML}{6844A9}
	    %\definecolor{ATC}{HTML}{364D9F}
	    %\definecolor{CTC}{HTML}{6F73BC}
	    %crass gruf
	    %\definecolor{MAML}{HTML}{A5A5A5}
	    %\definecolor{Reptile}{HTML}{806C53}
	    %\definecolor{Featrans}{HTML}{8B562C}
	    %\definecolor{PN}{HTML}{472719}
	    %wade
	    %\definecolor{SUP}{HTML}{316F37}
	    %\definecolor{ICS}{HTML}{7CBD39}
	    %\definecolor{AQDGNN}{HTML}{B3D042}
	    %BLOODSHOT
	    %\definecolor{CGNP}{HTML}{ECAB43}
	    %\definecolor{CGNPMLP}{HTML}{F4D34E}
	    %\definecolor{CGNPGNN}{HTML}{E9E157}
	    %\definecolor{CGNP}{HTML}{FBC02D}
	    %\definecolor{CGNPMLP}{HTML}{F9A825}
	    %\definecolor{CGNPGNN}{HTML}{F57F17}
	    
		\centering
		\begin{axis}
			%\label{fig:train time}
			[
			ybar, %axis on top,
			height=4cm, 
			width=6cm,
			bar width=0.2cm,
			tick align=inside,
			%enlarge y limits={value=.1,upper},
			tickwidth=0pt,
			%ymode=log,
			%log origin=infty,
			enlarge x limits=true,
			legend style={
				draw=none,
				at={(0.5, 1.3)},
				anchor=north,
				legend columns=5,
				/tikz/every even column/.append style={column sep=0.2cm}
			},
			ylabel={MAP.@5},
                ymin=0.3,ymax=0.65,
			%ytick={1, 100, 1000},
			%yticklabels={$1$,$10^2$, $10^3$},
			xmin=0.5, xmax = 3.5,
			xtick={1,2,3},
			xticklabels={UC, IC, UIC},
			%xlabel={Sample method of Movielens},
			xlabel style={yshift=1ex},
			%symbolic x coords={
			%	Arxiv, Citeseer, Cora, Facebook, Cora\_Citeseer },
			%xtick=data,
			]
			% inner product
 	%MAML
 	\addplot [ybar,fill=ori, pattern=bricks, area legend]  coordinates {
	(1, 0.4213)
    (2, 0.5465)
    (3, 0.5697)
    };
    
    % reptile
 	\addplot [ybar, fill=ran, pattern=horizontal lines, area legend]  coordinates {
	(1, 0.4093)
	(2, 0.532)
	(3, 0.4476)
	
    };

    % reptile
 	\addplot [ybar, fill=feat, pattern=crosshatch, area legend]  coordinates {
	(1, 0.4457)
	(2, 0.5392)
	(3, 0.5524)
	
    };

	
			
			\legend{
			%\large $\texttt{Original}$,
			%\large $\texttt{Random}$,
			}
			
		\end{axis}
	\end{tikzpicture}
\end{document}

==> fig/samplemethod/mapdouban.tex <==
\documentclass{article}
\usepackage{tikz}
\usepackage{amsmath}
\usepackage{bm}
\usepackage{scalerel}
\usepackage{pgfplots}
\usepackage{mathpazo}
\pgfplotsset{width=9cm,compat=1.8}
\usetikzlibrary{patterns}
\usetikzlibrary{arrows,shapes,calc}
\usetikzlibrary{external}
\tikzset{external/system call={pdflatex \tikzexternalcheckshellescape -halt-on-error
        -interaction=batchmode -jobname "\image" "\texsource" && %  or ;
pdftops -eps "\image".pdf}}
\tikzexternalize




\begin{document}
	\begin{tikzpicture}
	\definecolor{CGNPMLP}{HTML}{bebada}
	%\definecolor{ran}{HTML}{bc80bd}
	
	%\definecolor{ori}{HTML}{fb8072}
	\definecolor{Reptile}{HTML}{fdb462}
	\definecolor{feat}{HTML}{000000}%{ffffb3}
	\definecolor{PN}{HTML}{8D5553}%
	
	\definecolor{ori}{HTML}{ffffff}
	%\definecolor{ran}{HTML}{80b1d3}
	\definecolor{ran}{HTML}{808080}

		%\definecolor{ACQ}{HTML}{6844A9}
	    %\definecolor{ATC}{HTML}{364D9F}
	    %\definecolor{CTC}{HTML}{6F73BC}
	    %crass gruf
	    %\definecolor{MAML}{HTML}{A5A5A5}
	    %\definecolor{Reptile}{HTML}{806C53}
	    %\definecolor{Featrans}{HTML}{8B562C}
	    %\definecolor{PN}{HTML}{472719}
	    %wade
	    %\definecolor{SUP}{HTML}{316F37}
	    %\definecolor{ICS}{HTML}{7CBD39}
	    %\definecolor{AQDGNN}{HTML}{B3D042}
	    %BLOODSHOT
	    %\definecolor{CGNP}{HTML}{ECAB43}
	    %\definecolor{CGNPMLP}{HTML}{F4D34E}
	    %\definecolor{CGNPGNN}{HTML}{E9E157}
	    %\definecolor{CGNP}{HTML}{FBC02D}
	    %\definecolor{CGNPMLP}{HTML}{F9A825}
	    %\definecolor{CGNPGNN}{HTML}{F57F17}
	    
		\centering
		\begin{axis}
			%\label{fig:train time}
			[
			ybar, %axis on top,
			height=4cm, 
			width=6cm,
			bar width=0.2cm,
			tick align=inside,
			%enlarge y limits={value=.1,upper},
			tickwidth=0pt,
			%ymode=log,
			%log origin=infty,
			enlarge x limits=true,
			legend style={
				draw=none,
				at={(0.5, 1.3)},
				anchor=north,
				legend columns=5,
				/tikz/every even column/.append style={column sep=0.2cm}
			},
			ylabel={MAP.@5},
                ymin=0.3,ymax=0.65,
			%ytick={1, 100, 1000},
			%yticklabels={$1$,$10^2$, $10^3$},
			xmin=0.5, xmax = 3.5,
			xtick={1,2,3},
			xticklabels={UC, IC, UIC},
			%xlabel={Sample method of Movielens},
			xlabel style={yshift=1ex},
			%symbolic x coords={
			%	Arxiv, Citeseer, Cora, Facebook, Cora\_Citeseer },
			%xtick=data,
			]
			% inner product
 	%MAML
 	\addplot [ybar,fill=ori, pattern=bricks, area legend]  coordinates {
	(1, 0.6)
    (2, 0.4764)
    (3, 0.5446)
    };
    
    % reptile
 	\addplot [ybar, fill=ran, pattern=horizontal lines, area legend]  coordinates {
	(1, 0.5357)
	(2, 0.4548)
	(3, 0.4941)
	
    };

    % reptile
 	\addplot [ybar, fill=feat, pattern=crosshatch, area legend]  coordinates {
	(1, 0.5644)
	(2, 0.4972)
	(3, 0.487)
	
    };

	
			
			\legend{
			%\large $\texttt{Original}$,
			%\large $\texttt{Random}$,
			}
			
		\end{axis}
	\end{tikzpicture}
\end{document}

==> fig/samplemethod/ndcgbookcrossing.tex <==
\documentclass{article}
\usepackage{tikz}
\usepackage{amsmath}
\usepackage{bm}
\usepackage{scalerel}
\usepackage{pgfplots}
\usepackage{mathpazo}
\pgfplotsset{width=9cm,compat=1.8}
\usetikzlibrary{patterns}
\usetikzlibrary{arrows,shapes,calc}
\usetikzlibrary{external}
\tikzset{external/system call={pdflatex \tikzexternalcheckshellescape -halt-on-error
        -interaction=batchmode -jobname "\image" "\texsource" && %  or ;
pdftops -eps "\image".pdf}}
\tikzexternalize




\begin{document}
	\begin{tikzpicture}
	\definecolor{CGNPMLP}{HTML}{bebada}
	%\definecolor{ran}{HTML}{bc80bd}
	
	%\definecolor{ori}{HTML}{fb8072}
	\definecolor{Reptile}{HTML}{fdb462}
	\definecolor{feat}{HTML}{000000}%{ffffb3}
	\definecolor{PN}{HTML}{8D5553}%
	
	\definecolor{ori}{HTML}{ffffff}
	%\definecolor{ran}{HTML}{80b1d3}
	\definecolor{ran}{HTML}{808080}

		%\definecolor{ACQ}{HTML}{6844A9}
	    %\definecolor{ATC}{HTML}{364D9F}
	    %\definecolor{CTC}{HTML}{6F73BC}
	    %crass gruf
	    %\definecolor{MAML}{HTML}{A5A5A5}
	    %\definecolor{Reptile}{HTML}{806C53}
	    %\definecolor{Featrans}{HTML}{8B562C}
	    %\definecolor{PN}{HTML}{472719}
	    %wade
	    %\definecolor{SUP}{HTML}{316F37}
	    %\definecolor{ICS}{HTML}{7CBD39}
	    %\definecolor{AQDGNN}{HTML}{B3D042}
	    %BLOODSHOT
	    %\definecolor{CGNP}{HTML}{ECAB43}
	    %\definecolor{CGNPMLP}{HTML}{F4D34E}
	    %\definecolor{CGNPGNN}{HTML}{E9E157}
	    %\definecolor{CGNP}{HTML}{FBC02D}
	    %\definecolor{CGNPMLP}{HTML}{F9A825}
	    %\definecolor{CGNPGNN}{HTML}{F57F17}
	    
		\centering
		\begin{axis}
			%\label{fig:train time}
			[
			ybar, %axis on top,
			height=4cm, 
			width=6cm,
			bar width=0.2cm,
			tick align=inside,
			%enlarge y limits={value=.1,upper},
			tickwidth=0pt,
			%ymode=log,
			%log origin=infty,
			enlarge x limits=true,
			legend style={
				draw=none,
				at={(0.5, 1.3)},
				anchor=north,
				legend columns=5,
				/tikz/every even column/.append style={column sep=0.2cm}
			},
			ylabel={NDCG.@5},
                ymin=0.3,ymax=1,
			%ytick={1, 100, 1000},
			%yticklabels={$1$,$10^2$, $10^3$},
			xmin=0.5, xmax = 3.5,
			xtick={1,2,3},
			xticklabels={UC, IC, UIC},
			%xlabel={Sample method of Movielens},
			xlabel style={yshift=1ex},
			%symbolic x coords={
			%	Arxiv, Citeseer, Cora, Facebook, Cora\_Citeseer },
			%xtick=data,
			]
 	\addplot [ybar, fill=ori,pattern=bricks, area legend]  coordinates {
	(1, 0.8596)
    (2, 0.8926)
    (3, 0.9061)
    };
    
    % reptile
 	\addplot [ybar, fill=ran,pattern=horizontal lines, area legend]  coordinates {
	(1, 0.8642)
	(2, 0.9042)
	(3, 0.8985)
	
    };

       % reptile
 	\addplot [ybar, fill=feat, pattern=crosshatch,area legend]  coordinates {
	(1, 0.8714)
	(2, 0.9184)
	(3, 0.9251)
	
    };


	
			
			\legend{
			%\large $\texttt{Neighbor}$,
			%\large $\texttt{Random}$,
                %\large $\texttt{FeatSim}$,
			}
			
		\end{axis}
	\end{tikzpicture}
\end{document}

==> fig/samplemethod/ndcgdouban.tex <==
\documentclass{article}
\usepackage{tikz}
\usepackage{amsmath}
\usepackage{bm}
\usepackage{scalerel}
\usepackage{pgfplots}
\usepackage{mathpazo}
\pgfplotsset{width=9cm,compat=1.8}
\usetikzlibrary{patterns}
\usetikzlibrary{arrows,shapes,calc}
\usetikzlibrary{external}
\tikzset{external/system call={pdflatex \tikzexternalcheckshellescape -halt-on-error
        -interaction=batchmode -jobname "\image" "\texsource" && %  or ;
pdftops -eps "\image".pdf}}
\tikzexternalize




\begin{document}
	\begin{tikzpicture}
	\definecolor{CGNPMLP}{HTML}{bebada}
	%\definecolor{ran}{HTML}{bc80bd}
	
	%\definecolor{ori}{HTML}{fb8072}
	\definecolor{Reptile}{HTML}{fdb462}
	\definecolor{feat}{HTML}{000000}%{ffffb3}
	\definecolor{PN}{HTML}{8D5553}%
	
	\definecolor{ori}{HTML}{ffffff}
	%\definecolor{ran}{HTML}{80b1d3}
	\definecolor{ran}{HTML}{808080}

		%\definecolor{ACQ}{HTML}{6844A9}
	    %\definecolor{ATC}{HTML}{364D9F}
	    %\definecolor{CTC}{HTML}{6F73BC}
	    %crass gruf
	    %\definecolor{MAML}{HTML}{A5A5A5}
	    %\definecolor{Reptile}{HTML}{806C53}
	    %\definecolor{Featrans}{HTML}{8B562C}
	    %\definecolor{PN}{HTML}{472719}
	    %wade
	    %\definecolor{SUP}{HTML}{316F37}
	    %\definecolor{ICS}{HTML}{7CBD39}
	    %\definecolor{AQDGNN}{HTML}{B3D042}
	    %BLOODSHOT
	    %\definecolor{CGNP}{HTML}{ECAB43}
	    %\definecolor{CGNPMLP}{HTML}{F4D34E}
	    %\definecolor{CGNPGNN}{HTML}{E9E157}
	    %\definecolor{CGNP}{HTML}{FBC02D}
	    %\definecolor{CGNPMLP}{HTML}{F9A825}
	    %\definecolor{CGNPGNN}{HTML}{F57F17}
	    
		\centering
		\begin{axis}
			%\label{fig:train time}
			[
			ybar, %axis on top,
			height=4cm, 
			width=6cm,
			bar width=0.2cm,
			tick align=inside,
			%enlarge y limits={value=.1,upper},
			tickwidth=0pt,
			%ymode=log,
			%log origin=infty,
			enlarge x limits=true,
			legend style={
				draw=none,
				at={(0.5, 1.3)},
				anchor=north,
				legend columns=5,
				/tikz/every even column/.append style={column sep=0.2cm}
			},
			ylabel={NDCG.@5},
                ymin=0.3,ymax=1,
			%ytick={1, 100, 1000},
			%yticklabels={$1$,$10^2$, $10^3$},
			xmin=0.5, xmax = 3.5,
			xtick={1,2,3},
			xticklabels={UC, IC, UIC},
			%xlabel={Sample method of Movielens},
			xlabel style={yshift=1ex},
			%symbolic x coords={
			%	Arxiv, Citeseer, Cora, Facebook, Cora\_Citeseer },
			%xtick=data,
			]
 	\addplot [ybar, fill=ori,pattern=bricks, area legend]  coordinates {
    (1, 0.9141)
    (2, 0.8765)
    (3, 0.8756)
    };
    
    % reptile
 	\addplot [ybar, fill=ran,pattern=horizontal lines, area legend]  coordinates {
	(1, 0.8987)
	(2, 0.8665)
	(3, 0.8833)
	
    };

       % reptile
 	\addplot [ybar, fill=feat, pattern=crosshatch,area legend]  coordinates {
	(1, 0.9004)
	(2, 0.8841)
	(3, 0.8695)
	
    };


	
			
			\legend{
			%\large $\texttt{Neighbor}$,
			%\large $\texttt{Random}$,
                %\large $\texttt{FeatSim}$,
			}
			
		\end{axis}
	\end{tikzpicture}
\end{document}

==> fig/samplemethod/prebookcrossing.tex <==
\documentclass{article}
\usepackage{tikz}
\usepackage{amsmath}
\usepackage{bm}
\usepackage{scalerel}
\usepackage{pgfplots}
\usepackage{mathpazo}
\pgfplotsset{width=9cm,compat=1.8}
\usetikzlibrary{patterns}
\usetikzlibrary{arrows,shapes,calc}
\usetikzlibrary{external}
\tikzset{external/system call={pdflatex \tikzexternalcheckshellescape -halt-on-error
        -interaction=batchmode -jobname "\image" "\texsource" && %  or ;
pdftops -eps "\image".pdf}}
\tikzexternalize




\begin{document}
	\begin{tikzpicture}
	%\definecolor{ori}{HTML}{fccde5}
	\definecolor{CGNPMLP}{HTML}{bebada}
	%\definecolor{ran}{HTML}{bc80bd}
	
	%\definecolor{ori}{HTML}{fb8072}
	\definecolor{Reptile}{HTML}{fdb462}
	\definecolor{feat}{HTML}{000000}%{ffffb3}
	\definecolor{PN}{HTML}{8D5553}%
	
	\definecolor{ori}{HTML}{ffffff}
	%\definecolor{ran}{HTML}{80b1d3}
	\definecolor{ran}{HTML}{808080}

		%\definecolor{ACQ}{HTML}{6844A9}
	    %\definecolor{ATC}{HTML}{364D9F}
	    %\definecolor{CTC}{HTML}{6F73BC}
	    %crass gruf
	    %\definecolor{MAML}{HTML}{A5A5A5}
	    %\definecolor{Reptile}{HTML}{806C53}
	    %\definecolor{Featrans}{HTML}{8B562C}
	    %\definecolor{PN}{HTML}{472719}
	    %wade
	    %\definecolor{SUP}{HTML}{316F37}
	    %\definecolor{ICS}{HTML}{7CBD39}
	    %\definecolor{AQDGNN}{HTML}{B3D042}
	    %BLOODSHOT
	    %\definecolor{CGNP}{HTML}{ECAB43}
	    %\definecolor{CGNPMLP}{HTML}{F4D34E}
	    %\definecolor{CGNPGNN}{HTML}{E9E157}
	    %\definecolor{CGNP}{HTML}{FBC02D}
	    %\definecolor{CGNPMLP}{HTML}{F9A825}
	    %\definecolor{CGNPGNN}{HTML}{F57F17}
	    
		\centering
		\begin{axis}
			%\label{fig:train time}
			[
			ybar, %axis on top,
			height=4cm, 
			width=6cm,
			bar width=0.2cm,
			tick align=inside,
			%enlarge y limits={value=.1,upper},
			tickwidth=0pt,
			%ymode=log,
			%log origin=infty,
			enlarge x limits=true,
			legend style={
				draw=none,
				at={(0.5, 1.3)},
				anchor=north,
				legend columns=5,
				/tikz/every even column/.append style={column sep=0.2cm}
			},
			ylabel={Pre.@5},
                ymin=0.3,ymax=0.7,
			%ytick={1, 100, 1000},
			%yticklabels={$1$,$10^2$, $10^3$},
			xmin=0.5, xmax = 3.5,
			xtick={1,2,3},
			xticklabels={UC, IC, UIC},
			%xlabel={Sample method of Movielens},
			xlabel style={yshift=1ex},
			%symbolic x coords={
			%	Arxiv, Citeseer, Cora, Facebook, Cora\_Citeseer },
			%xtick=data,
			]
 	%MAML
 	\addplot [ybar,fill=ori, pattern=bricks, area legend]  coordinates {
	(1, 0.5102)
    (2, 0.6183)
    (3, 0.635)
    };
    
    % reptile
 	\addplot [ybar, fill=ran, pattern=horizontal lines, area legend]  coordinates {
	(1, 0.4806)
	(2, 0.5853)
	(3, 0.5174)
	
    };

    % reptile
 	\addplot [ybar, fill=feat, pattern=crosshatch, area legend]  coordinates {
	(1, 0.5073)
	(2, 0.5861)
	(3, 0.5922)
	
    };

			
			\legend{
			%\large $\texttt{2-hop}$,
			%\large $\texttt{Random}$,
			}
			
		\end{axis}
	\end{tikzpicture}
\end{document}

==> fig/samplemethod/predouban.tex <==
\documentclass{article}
\usepackage{tikz}
\usepackage{amsmath}
\usepackage{bm}
\usepackage{scalerel}
\usepackage{pgfplots}
\usepackage{mathpazo}
\pgfplotsset{width=9cm,compat=1.8}
\usetikzlibrary{patterns}
\usetikzlibrary{arrows,shapes,calc}
\usetikzlibrary{external}
\tikzset{external/system call={pdflatex \tikzexternalcheckshellescape -halt-on-error
        -interaction=batchmode -jobname "\image" "\texsource" && %  or ;
pdftops -eps "\image".pdf}}
\tikzexternalize




\begin{document}
	\begin{tikzpicture}
	%\definecolor{ori}{HTML}{fccde5}
	\definecolor{CGNPMLP}{HTML}{bebada}
	%\definecolor{ran}{HTML}{bc80bd}
	
	%\definecolor{ori}{HTML}{fb8072}
	\definecolor{Reptile}{HTML}{fdb462}
	\definecolor{feat}{HTML}{000000}%{ffffb3}
	\definecolor{PN}{HTML}{8D5553}%
	
	\definecolor{ori}{HTML}{ffffff}
	%\definecolor{ran}{HTML}{80b1d3}
	\definecolor{ran}{HTML}{808080}

		%\definecolor{ACQ}{HTML}{6844A9}
	    %\definecolor{ATC}{HTML}{364D9F}
	    %\definecolor{CTC}{HTML}{6F73BC}
	    %crass gruf
	    %\definecolor{MAML}{HTML}{A5A5A5}
	    %\definecolor{Reptile}{HTML}{806C53}
	    %\definecolor{Featrans}{HTML}{8B562C}
	    %\definecolor{PN}{HTML}{472719}
	    %wade
	    %\definecolor{SUP}{HTML}{316F37}
	    %\definecolor{ICS}{HTML}{7CBD39}
	    %\definecolor{AQDGNN}{HTML}{B3D042}
	    %BLOODSHOT
	    %\definecolor{CGNP}{HTML}{ECAB43}
	    %\definecolor{CGNPMLP}{HTML}{F4D34E}
	    %\definecolor{CGNPGNN}{HTML}{E9E157}
	    %\definecolor{CGNP}{HTML}{FBC02D}
	    %\definecolor{CGNPMLP}{HTML}{F9A825}
	    %\definecolor{CGNPGNN}{HTML}{F57F17}
	    
		\centering
		\begin{axis}
			%\label{fig:train time}
			[
			ybar, %axis on top,
			height=4cm, 
			width=6cm,
			bar width=0.2cm,
			tick align=inside,
			%enlarge y limits={value=.1,upper},
			tickwidth=0pt,
			%ymode=log,
			%log origin=infty,
			enlarge x limits=true,
			legend style={
				draw=none,
				at={(0.5, 1.3)},
				anchor=north,
				legend columns=5,
				/tikz/every even column/.append style={column sep=0.2cm}
			},
			ylabel={Pre.@5},
                ymin=0.3,ymax=0.7,
			%ytick={1, 100, 1000},
			%yticklabels={$1$,$10^2$, $10^3$},
			xmin=0.5, xmax = 3.5,
			xtick={1,2,3},
			xticklabels={UC, IC, UIC},
			%xlabel={Sample method of Movielens},
			xlabel style={yshift=1ex},
			%symbolic x coords={
			%	Arxiv, Citeseer, Cora, Facebook, Cora\_Citeseer },
			%xtick=data,
			]
 	%MAML
 	\addplot [ybar,fill=ori, pattern=bricks, area legend]  coordinates {
    (1, 0.6763)
    (2, 0.5639)
    (3, 0.6074)
    };
    
    % reptile
 	\addplot [ybar, fill=ran, pattern=horizontal lines, area legend]  coordinates {
	(1, 0.6073)
	(2, 0.5336)
	(3, 0.575)
	
    };

    % reptile
 	\addplot [ybar, fill=feat, pattern=crosshatch, area legend]  coordinates {
	(1, 0.631)
	(2, 0.5599)
	(3, 0.5845)
	
    };

			
			\legend{
			%\large $\texttt{2-hop}$,
			%\large $\texttt{Random}$,
			}
			
		\end{axis}
	\end{tikzpicture}
\end{document}

==> fig/samplemethod/samplemethodmap.tex <==
\documentclass{article}
\usepackage{tikz}
\usepackage{amsmath}
\usepackage{bm}
\usepackage{scalerel}
\usepackage{pgfplots}
\usepackage{mathpazo}
\pgfplotsset{width=9cm,compat=1.8}
\usetikzlibrary{patterns}
\usetikzlibrary{arrows,shapes,calc}
\usetikzlibrary{external}
\tikzset{external/system call={pdflatex \tikzexternalcheckshellescape -halt-on-error
        -interaction=batchmode -jobname "\image" "\texsource" && %  or ;
pdftops -eps "\image".pdf}}
\tikzexternalize




\begin{document}
	\begin{tikzpicture}
	\definecolor{CGNPMLP}{HTML}{bebada}
	%\definecolor{ran}{HTML}{bc80bd}
	
	%\definecolor{ori}{HTML}{fb8072}
	\definecolor{Reptile}{HTML}{fdb462}
	\definecolor{feat}{HTML}{000000}%{ffffb3}
	\definecolor{PN}{HTML}{8D5553}%
	
	\definecolor{ori}{HTML}{ffffff}
	%\definecolor{ran}{HTML}{80b1d3}
	\definecolor{ran}{HTML}{808080}

		%\definecolor{ACQ}{HTML}{6844A9}
	    %\definecolor{ATC}{HTML}{364D9F}
	    %\definecolor{CTC}{HTML}{6F73BC}
	    %crass gruf
	    %\definecolor{MAML}{HTML}{A5A5A5}
	    %\definecolor{Reptile}{HTML}{806C53}
	    %\definecolor{Featrans}{HTML}{8B562C}
	    %\definecolor{PN}{HTML}{472719}
	    %wade
	    %\definecolor{SUP}{HTML}{316F37}
	    %\definecolor{ICS}{HTML}{7CBD39}
	    %\definecolor{AQDGNN}{HTML}{B3D042}
	    %BLOODSHOT
	    %\definecolor{CGNP}{HTML}{ECAB43}
	    %\definecolor{CGNPMLP}{HTML}{F4D34E}
	    %\definecolor{CGNPGNN}{HTML}{E9E157}
	    %\definecolor{CGNP}{HTML}{FBC02D}
	    %\definecolor{CGNPMLP}{HTML}{F9A825}
	    %\definecolor{CGNPGNN}{HTML}{F57F17}
	    
		\centering
		\begin{axis}
			%\label{fig:train time}
			[
			ybar, %axis on top,
			height=4cm, 
			width=6cm,
			bar width=0.2cm,
			tick align=inside,
			%enlarge y limits={value=.1,upper},
			tickwidth=0pt,
			%ymode=log,
			%log origin=infty,
			enlarge x limits=true,
			legend style={
				draw=none,
				at={(0.5, 1.3)},
				anchor=north,
				legend columns=5,
				/tikz/every even column/.append style={column sep=0.2cm}
			},
			ylabel={MAP.@5},
                ymin=0.3,ymax=0.65,
			%ytick={1, 100, 1000},
			%yticklabels={$1$,$10^2$, $10^3$},
			xmin=0.5, xmax = 3.5,
			xtick={1,2,3},
			xticklabels={UC, IC, UIC},
			%xlabel={Sample method of Movielens},
			xlabel style={yshift=1ex},
			%symbolic x coords={
			%	Arxiv, Citeseer, Cora, Facebook, Cora\_Citeseer },
			%xtick=data,
			]
			% inner product
 	%MAML
 	\addplot [ybar,fill=ori, pattern=bricks, area legend]  coordinates {
	(1, 0.6097)
    (2, 0.4993)
    (3, 0.5008)
    };
    
    % reptile
 	\addplot [ybar, fill=ran, pattern=horizontal lines, area legend]  coordinates {
	(1, 0.5884)
	(2, 0.4819)
	(3, 0.4824)
	
    };

    % reptile
 	\addplot [ybar, fill=feat, pattern=crosshatch, area legend]  coordinates {
	(1, 0.6381)
	(2, 0.4662)
	(3, 0.4615)
	
    };

	
			
			\legend{
			%\large $\texttt{Original}$,
			%\large $\texttt{Random}$,
			}
			
		\end{axis}
	\end{tikzpicture}
\end{document}

==> fig/samplemethod/samplemethodndcg.tex <==
\documentclass{article}
\usepackage{tikz}
\usepackage{amsmath}
\usepackage{bm}
\usepackage{scalerel}
\usepackage{pgfplots}
\usepackage{mathpazo}
\pgfplotsset{width=9cm,compat=1.8}
\usetikzlibrary{patterns}
\usetikzlibrary{arrows,shapes,calc}
\usetikzlibrary{external}
\tikzset{external/system call={pdflatex \tikzexternalcheckshellescape -halt-on-error
        -interaction=batchmode -jobname "\image" "\texsource" && %  or ;
pdftops -eps "\image".pdf}}
\tikzexternalize




\begin{document}
	\begin{tikzpicture}
	\definecolor{CGNPMLP}{HTML}{bebada}
	%\definecolor{ran}{HTML}{bc80bd}
	
	%\definecolor{ori}{HTML}{fb8072}
	\definecolor{Reptile}{HTML}{fdb462}
	\definecolor{feat}{HTML}{000000}%{ffffb3}
	\definecolor{PN}{HTML}{8D5553}%
	
	\definecolor{ori}{HTML}{ffffff}
	%\definecolor{ran}{HTML}{80b1d3}
	\definecolor{ran}{HTML}{808080}

		%\definecolor{ACQ}{HTML}{6844A9}
	    %\definecolor{ATC}{HTML}{364D9F}
	    %\definecolor{CTC}{HTML}{6F73BC}
	    %crass gruf
	    %\definecolor{MAML}{HTML}{A5A5A5}
	    %\definecolor{Reptile}{HTML}{806C53}
	    %\definecolor{Featrans}{HTML}{8B562C}
	    %\definecolor{PN}{HTML}{472719}
	    %wade
	    %\definecolor{SUP}{HTML}{316F37}
	    %\definecolor{ICS}{HTML}{7CBD39}
	    %\definecolor{AQDGNN}{HTML}{B3D042}
	    %BLOODSHOT
	    %\definecolor{CGNP}{HTML}{ECAB43}
	    %\definecolor{CGNPMLP}{HTML}{F4D34E}
	    %\definecolor{CGNPGNN}{HTML}{E9E157}
	    %\definecolor{CGNP}{HTML}{FBC02D}
	    %\definecolor{CGNPMLP}{HTML}{F9A825}
	    %\definecolor{CGNPGNN}{HTML}{F57F17}
	    
		\centering
		\begin{axis}
			%\label{fig:train time}
			[
			ybar, %axis on top,
			height=4cm, 
			width=6cm,
			bar width=0.2cm,
			tick align=inside,
			%enlarge y limits={value=.1,upper},
			tickwidth=0pt,
			%ymode=log,
			%log origin=infty,
			enlarge x limits=true,
			legend style={
				draw=none,
				at={(0.5, 1.3)},
				anchor=north,
				legend columns=5,
				/tikz/every even column/.append style={column sep=0.2cm}
			},
			ylabel={NDCG.@5},
                ymin=0.3,ymax=1,
			%ytick={1, 100, 1000},
			%yticklabels={$1$,$10^2$, $10^3$},
			xmin=0.5, xmax = 3.5,
			xtick={1,2,3},
			xticklabels={UC, IC, UIC},
			%xlabel={Sample method of Movielens},
			xlabel style={yshift=1ex},
			%symbolic x coords={
			%	Arxiv, Citeseer, Cora, Facebook, Cora\_Citeseer },
			%xtick=data,
			]
 	\addplot [ybar, fill=ori,pattern=bricks, area legend]  coordinates {
	(1, 0.9002)
    (2, 0.8475)
    (3, 0.8493)
    };
    
    % reptile
 	\addplot [ybar, fill=ran,pattern=horizontal lines, area legend]  coordinates {
	(1, 0.891)
	(2, 0.8342)
	(3, 0.8366)
	
    };

       % reptile
 	\addplot [ybar, fill=feat, pattern=crosshatch,area legend]  coordinates {
	(1, 0.9157)
	(2, 0.832)
	(3, 0.8288)
	
    };


	
			
			\legend{
			%\large $\texttt{Neighbor}$,
			%\large $\texttt{Random}$,
                %\large $\texttt{FeatSim}$,
			}
			
		\end{axis}
	\end{tikzpicture}
\end{document}

==> fig/samplemethod/samplemethodpre.tex <==
\documentclass{article}
\usepackage{tikz}
\usepackage{amsmath}
\usepackage{bm}
\usepackage{scalerel}
\usepackage{pgfplots}
\usepackage{mathpazo}
\pgfplotsset{width=9cm,compat=1.8}
\usetikzlibrary{patterns}
\usetikzlibrary{arrows,shapes,calc}
\usetikzlibrary{external}
\tikzset{external/system call={pdflatex \tikzexternalcheckshellescape -halt-on-error
        -interaction=batchmode -jobname "\image" "\texsource" && %  or ;
pdftops -eps "\image".pdf}}
\tikzexternalize




\begin{document}
	\begin{tikzpicture}
	%\definecolor{ori}{HTML}{fccde5}
	\definecolor{CGNPMLP}{HTML}{bebada}
	%\definecolor{ran}{HTML}{bc80bd}
	
	%\definecolor{ori}{HTML}{fb8072}
	\definecolor{Reptile}{HTML}{fdb462}
	\definecolor{feat}{HTML}{000000}%{ffffb3}
	\definecolor{PN}{HTML}{8D5553}%
	
	\definecolor{ori}{HTML}{ffffff}
	%\definecolor{ran}{HTML}{80b1d3}
	\definecolor{ran}{HTML}{808080}

		%\definecolor{ACQ}{HTML}{6844A9}
	    %\definecolor{ATC}{HTML}{364D9F}
	    %\definecolor{CTC}{HTML}{6F73BC}
	    %crass gruf
	    %\definecolor{MAML}{HTML}{A5A5A5}
	    %\definecolor{Reptile}{HTML}{806C53}
	    %\definecolor{Featrans}{HTML}{8B562C}
	    %\definecolor{PN}{HTML}{472719}
	    %wade
	    %\definecolor{SUP}{HTML}{316F37}
	    %\definecolor{ICS}{HTML}{7CBD39}
	    %\definecolor{AQDGNN}{HTML}{B3D042}
	    %BLOODSHOT
	    %\definecolor{CGNP}{HTML}{ECAB43}
	    %\definecolor{CGNPMLP}{HTML}{F4D34E}
	    %\definecolor{CGNPGNN}{HTML}{E9E157}
	    %\definecolor{CGNP}{HTML}{FBC02D}
	    %\definecolor{CGNPMLP}{HTML}{F9A825}
	    %\definecolor{CGNPGNN}{HTML}{F57F17}
	    
		\centering
		\begin{axis}
			%\label{fig:train time}
			[
			ybar, %axis on top,
			height=4cm, 
			width=6cm,
			bar width=0.2cm,
			tick align=inside,
			%enlarge y limits={value=.1,upper},
			tickwidth=0pt,
			%ymode=log,
			%log origin=infty,
			enlarge x limits=true,
			legend style={
				draw=none,
				at={(0.5, 1.3)},
				anchor=north,
				legend columns=5,
				/tikz/every even column/.append style={column sep=0.2cm}
			},
			ylabel={Pre.@5},
                ymin=0.3,ymax=0.7,
			%ytick={1, 100, 1000},
			%yticklabels={$1$,$10^2$, $10^3$},
			xmin=0.5, xmax = 3.5,
			xtick={1,2,3},
			xticklabels={UC, IC, UIC},
			%xlabel={Sample method of Movielens},
			xlabel style={yshift=1ex},
			%symbolic x coords={
			%	Arxiv, Citeseer, Cora, Facebook, Cora\_Citeseer },
			%xtick=data,
			]
 	\addplot [ybar, fill=ori,pattern=bricks, area legend]  coordinates {
	(1, 0.6787)
    (2, 0.5871)
    (3, 0.5848)
    };
    
    % reptile
 	\addplot [ybar, fill=ran,pattern=horizontal lines, area legend]  coordinates {
	(1, 0.662)
	(2, 0.5844)
	(3, 0.5829)
	
    };

	   % reptile
 	\addplot [ybar, fill=feat, pattern=crosshatch,area legend]  coordinates {
	(1, 0.6891)
	(2, 0.543)
	(3, 0.537)
	
    };

			
			\legend{
			%\large $\texttt{2-hop}$,
			%\large $\texttt{Random}$,
			}
			
		\end{axis}
	\end{tikzpicture}
\end{document}

==> fig/stacking_layers/IC_bookcrossing.tex <==
\documentclass{article}
\usepackage{tikz}
\usepackage{amsmath}
\usepackage{bm}
\usepackage{scalerel}
\usepackage{pgfplots}
\usepackage{mathpazo}
\pgfplotsset{width=9cm,compat=1.8}
\usetikzlibrary{patterns}
\usetikzlibrary{arrows,shapes,calc}
\usetikzlibrary{external}
\tikzset{external/system call={pdflatex \tikzexternalcheckshellescape -halt-on-error
        -interaction=batchmode -jobname "\image" "\texsource" && %  or ;
pdftops -eps "\image".pdf}}
\tikzexternalize




\begin{document}
	\begin{tikzpicture}
	    %
	%\definecolor{CGNP}{HTML}{fccde5}
	%\definecolor{CGNPMLP}{HTML}{bebada}
	%\definecolor{CGNPGNN}{HTML}{bc80bd}
	
	\definecolor{layer3}{HTML}{EA8677}
	\definecolor{layer6}{HTML}{8AB0D0}
	\definecolor{layer9}{HTML}{F1B770}
	\definecolor{layer12}{HTML}{9DD1C7}
	
	%\definecolor{SUP}{HTML}{8dd3c7}
	%\definecolor{AQDGNN}{HTML}{80b1d3}
	%\definecolor{ICS}{HTML}{b3de69}
	
	%\definecolor{ACQ}{HTML}{d9d9d9}
	%\definecolor{ATC}{HTML}{778899}
	%\definecolor{CTC}{HTML}{472719}
	   
		\centering
		\begin{axis}
			%\label{fig:train time}
			[
			ybar, %axis on top,
			height=6cm, 
			width=10cm,
			bar width=0.2cm,
			tick align=outside,
			%enlarge y limits={value=.1,upper},
			%ymin=0, ymax=100000,
			tickwidth=0pt,
			%ymode=log,
			log origin=infty,
			enlarge x limits=true,
			legend style={
				draw=none,
				at={(0.5, 1.2)},
				anchor=north,
				legend columns=4,
				/tikz/every even column/.append style={column sep=0.2cm}
			},
			ylabel={Score},
			ytick={0.0, 0.2, 0.4, 0.6, 0.8, 1.0},
			%yticklabels={$1$,$10^2$, $10^4$},
			xmin=0.5, xmax = 3.5,
			xtick={1,2,3},
			xticklabels={Pre.@5, NDCG@5, MAP@5},
                %xtick={6,15,24},
			%xticklabels={UC,IC,UIC},
			%xlabel={Bookcrossing (Item-Cold-Start)},
			xlabel style={yshift=1ex},
			%symbolic x coords={
			%	Arxiv, Citeseer, Cora, Facebook, Cora\_Citeseer },
			%xtick=data,
			]

			
			\addplot [ybar, fill=layer3, area legend] coordinates {
				(1, 0.5731)
				(2, 0.8879)
				(3, 0.4881)
			};
			
			
			
			\addplot [ybar, fill=layer6, area legend] coordinates {	
				(1, 0.5622)
				(2, 0.8899)
				(3, 0.4733)
				
			};
			
		
			\addplot [ybar, fill=layer9, area legend] coordinates {
				(1, 0.5679)
				(2, 0.8911)
				(3, 0.4747)
				
			};
			
			% All
			\addplot [ybar, fill=layer12, area legend] coordinates {
				(1, 0.5375)
				(2, 0.8774)
				(3, 0.4468)
				
			};
			

			
			\legend{
			    %\large $\texttt{3}$,
			   	%\large $\texttt{6}$,
			   	%\large $\texttt{9}$,
                    %\large $\texttt{12}$
			}
			
		\end{axis}
	\end{tikzpicture}

\end{document}

==> fig/stacking_layers/UC_bookcrossing.tex <==
\documentclass{article}
\usepackage{tikz}
\usepackage{amsmath}
\usepackage{bm}
\usepackage{scalerel}
\usepackage{pgfplots}
\usepackage{mathpazo}
\pgfplotsset{width=9cm,compat=1.8}
\usetikzlibrary{patterns}
\usetikzlibrary{arrows,shapes,calc}
\usetikzlibrary{external}
\tikzset{external/system call={pdflatex \tikzexternalcheckshellescape -halt-on-error
        -interaction=batchmode -jobname "\image" "\texsource" && %  or ;
pdftops -eps "\image".pdf}}
\tikzexternalize




\begin{document}
	\begin{tikzpicture}
	    %
	%\definecolor{CGNP}{HTML}{fccde5}
	%\definecolor{CGNPMLP}{HTML}{bebada}
	%\definecolor{CGNPGNN}{HTML}{bc80bd}
	
	\definecolor{layer3}{HTML}{EA8677}
	\definecolor{layer6}{HTML}{8AB0D0}
	\definecolor{layer9}{HTML}{F1B770}
	\definecolor{layer12}{HTML}{9DD1C7}
	
	%\definecolor{SUP}{HTML}{8dd3c7}
	%\definecolor{AQDGNN}{HTML}{80b1d3}
	%\definecolor{ICS}{HTML}{b3de69}
	
	%\definecolor{ACQ}{HTML}{d9d9d9}
	%\definecolor{ATC}{HTML}{778899}
	%\definecolor{CTC}{HTML}{472719}
	   
		\centering
		\begin{axis}
			%\label{fig:train time}
			[
			ybar, %axis on top,
			height=6cm, 
			width=10cm,
			bar width=0.2cm,
			tick align=outside,
			%enlarge y limits={value=.1,upper},
			%ymin=0, ymax=100000,
			tickwidth=0pt,
			%ymode=log,
			log origin=infty,
			enlarge x limits=true,
			legend style={
				draw=none,
				at={(0.5, 1.2)},
				anchor=north,
				legend columns=4,
				/tikz/every even column/.append style={column sep=0.2cm}
			},
			ylabel={Score},
			ytick={0.0, 0.2, 0.4, 0.6, 0.8, 1.0},
			%yticklabels={$1$,$10^2$, $10^4$},
			xmin=0.5, xmax = 3.5,
			xtick={1,2,3},
			xticklabels={Pre.@5, NDCG@5, MAP@5},
                %xtick={6,15,24},
			%xticklabels={UC,IC,UIC},
			%xlabel={Bookcrossing (User-Cold-Start)},
			xlabel style={yshift=1ex},
			%symbolic x coords={
			%	Arxiv, Citeseer, Cora, Facebook, Cora\_Citeseer },
			%xtick=data,
			]

			
			\addplot [ybar, fill=layer3, area legend] coordinates {
				(1, 0.506)
				(2, 0.8635)
				(3, 0.4083)
			};
			
			
			
			\addplot [ybar, fill=layer6, area legend] coordinates {	
				(1, 0.5093)
				(2, 0.8619)
				(3, 0.4171)
				
			};
			
		
			\addplot [ybar, fill=layer9, area legend] coordinates {
				(1, 0.5284)
				(2, 0.8662)
				(3, 0.4289)
				
			};
			
			% All
			\addplot [ybar, fill=layer12, area legend] coordinates {
				(1, 0.5135)
				(2, 0.8636)
				(3, 0.3945)
				
			};
			

			
			\legend{
			    %\large $\texttt{3}$,
			   	%\large $\texttt{6}$,
			   	%\large $\texttt{9}$,
                    %\large $\texttt{12}$
			}
			
		\end{axis}
	\end{tikzpicture}

\end{document}

==> fig/stacking_layers/UIC_bookcrossing.tex <==
\documentclass{article}
\usepackage{tikz}
\usepackage{amsmath}
\usepackage{bm}
\usepackage{scalerel}
\usepackage{pgfplots}
\usepackage{mathpazo}
\pgfplotsset{width=9cm,compat=1.8}
\usetikzlibrary{patterns}
\usetikzlibrary{arrows,shapes,calc}
\usetikzlibrary{external}
\tikzset{external/system call={pdflatex \tikzexternalcheckshellescape -halt-on-error
        -interaction=batchmode -jobname "\image" "\texsource" && %  or ;
pdftops -eps "\image".pdf}}
\tikzexternalize




\begin{document}
	\begin{tikzpicture}
	    %
	%\definecolor{CGNP}{HTML}{fccde5}
	%\definecolor{CGNPMLP}{HTML}{bebada}
	%\definecolor{CGNPGNN}{HTML}{bc80bd}
	
	\definecolor{layer3}{HTML}{EA8677}
	\definecolor{layer6}{HTML}{8AB0D0}
	\definecolor{layer9}{HTML}{F1B770}
	\definecolor{layer12}{HTML}{9DD1C7}
	
	%\definecolor{SUP}{HTML}{8dd3c7}
	%\definecolor{AQDGNN}{HTML}{80b1d3}
	%\definecolor{ICS}{HTML}{b3de69}
	
	%\definecolor{ACQ}{HTML}{d9d9d9}
	%\definecolor{ATC}{HTML}{778899}
	%\definecolor{CTC}{HTML}{472719}
	   
		\centering
		\begin{axis}
			%\label{fig:train time}
			[
			ybar, %axis on top,
			height=6cm, 
			width=10cm,
			bar width=0.2cm,
			tick align=outside,
			%enlarge y limits={value=.1,upper},
			%ymin=0, ymax=100000,
			tickwidth=0pt,
			%ymode=log,
			log origin=infty,
			enlarge x limits=true,
			legend style={
				draw=none,
				at={(0.5, 1.2)},
				anchor=north,
				legend columns=4,
				/tikz/every even column/.append style={column sep=0.2cm}
			},
			ylabel={Score},
			ytick={0.0, 0.2, 0.4, 0.6, 0.8, 1.0},
			%yticklabels={$1$,$10^2$, $10^4$},
			xmin=0.5, xmax = 3.5,
			xtick={1,2,3},
			xticklabels={Pre.@5, NDCG@5, MAP@5},
                %xtick={6,15,24},
			%xticklabels={UC,IC,UIC},
			%xlabel={Bookcrossing (User-Cold-Start)},
			xlabel style={yshift=1ex},
			%symbolic x coords={
			%	Arxiv, Citeseer, Cora, Facebook, Cora\_Citeseer },
			%xtick=data,
			]

			
			\addplot [ybar, fill=layer3, area legend] coordinates {
				(1, 0.5956)
				(2, 0.9187)
				(3, 0.5228)
			};
			
			
			
			\addplot [ybar, fill=layer6, area legend] coordinates {	
				(1, 0.6705)
				(2, 0.9278)
				(3, 0.5561)
				
			};
			
		
			\addplot [ybar, fill=layer9, area legend] coordinates {
				(1, 0.6797)
				(2, 0.9435)
				(3, 0.586)
				
			};
			
			
			\addplot [ybar, fill=layer12, area legend] coordinates {
				(1, 0.6122)
				(2, 0.915)
				(3, 0.5385)
				
			};
			

			
			\legend{
			    %\large $\texttt{3}$,
			   	%\large $\texttt{6}$,
			   	%\large $\texttt{9}$,
                    %\large $\texttt{12}$
			}
			
		\end{axis}
	\end{tikzpicture}

\end{document}

==> fig/stacking_layers/map_bookcrossing.tex <==
\documentclass{article}
\usepackage{tikz}
\usepackage{amsmath}
\usepackage{bm}
\usepackage{scalerel}
\usepackage{pgfplots}
\usepackage{mathpazo}
\pgfplotsset{width=7cm,compat=1.8}
\usetikzlibrary{patterns}
\usetikzlibrary{arrows,shapes,calc}
\usetikzlibrary{external}
\tikzset{external/system call={pdflatex \tikzexternalcheckshellescape -halt-on-error
        -interaction=batchmode -jobname "\image" "\texsource" && %  or ;
pdftops -eps "\image".pdf}}
\tikzexternalize


\begin{document}
	\begin{tikzpicture}
	\tikzstyle{every node}=[font=\large]
	\definecolor{uc}{HTML}{ff595e}
	\definecolor{ic}{HTML}{001524}
	\definecolor{uic}{HTML}{1982c4}
	\centering
	\begin{axis}[
	height=8cm, width=10cm,
	line width= 1.5pt,
	%enlarge y limits={value=.1,upper},
	ymin=0.4, ymax=0.7,
	%ymode=log,
	%log origin=infty,
	enlarge x limits=true,
	legend style={
		at={(0.5, 1.2)},
		anchor=north,
		legend columns=6
	},
	ylabel={MAP@5},
	ytick={0.4, 0.5, 0.6, 0.7},
	yticklabels={0.40, 0.50, 0.60, 0.70},
	xmin=1, xmax = 4,
	xtick={1, 2, 3, 4},
	xticklabels={1, 2, 3, 4},
    label style={font=\LARGE},
    tick label style={font=\LARGE}
	%xlabel={Number of Stacking Blocks},
	%symbolic x coords={
	%	Facebook, Gowalla, WikiConflict, Google, DBLP, Berkstan, Youtube, Petster, Flickr,
	%Indochina },
	%xtick=data,
	]

   

	% uc
 	\addplot [color=uc,mark=o, mark size=4pt] 
 	coordinates {
	(1,0.4181)
	(2,0.4632)
	(3,0.4213)
	(4,0.449)
      };
     %ic
 	\addplot [color=ic,mark=square, mark size=4pt] coordinates {
	(1,0.555)
	(2,0.5338)
	(3,0.5465)
	(4,0.5069)
	};
    
   	% uic
 	\addplot [color=uic,mark=triangle, mark size=4pt] coordinates {
	(1,0.5522)
	(2,0.5377)
	(3,0.5697)
	(4,0.5374)
    };
    
	
    
    
	\legend{
		    %\large $\texttt{UC}$,
		    %\large $\texttt{IC}$,
		    %\large $\texttt{UIC}$
	        }
	\end{axis}
	\end{tikzpicture}
\end{document}

==> fig/stacking_layers/map_douban.tex <==
\documentclass{article}
\usepackage{tikz}
\usepackage{amsmath}
\usepackage{bm}
\usepackage{scalerel}
\usepackage{pgfplots}
\usepackage{mathpazo}
\pgfplotsset{width=7cm,compat=1.8}
\usetikzlibrary{patterns}
\usetikzlibrary{arrows,shapes,calc}
\usetikzlibrary{external}
\tikzset{external/system call={pdflatex \tikzexternalcheckshellescape -halt-on-error
        -interaction=batchmode -jobname "\image" "\texsource" && %  or ;
pdftops -eps "\image".pdf}}
\tikzexternalize


\begin{document}
	\begin{tikzpicture}
	\tikzstyle{every node}=[font=\large]
	\definecolor{uc}{HTML}{ff595e}
	\definecolor{ic}{HTML}{001524}
	\definecolor{uic}{HTML}{1982c4}
	\centering
	\begin{axis}[
	height=8cm, width=10cm,
	line width= 1.5pt,
	%enlarge y limits={value=.1,upper},
	ymin=0.4, ymax=0.7,
	%ymode=log,
	%log origin=infty,
	enlarge x limits=true,
	legend style={
		at={(0.5, 1.2)},
		anchor=north,
		legend columns=6
	},
	ylabel={MAP@5},
	ytick={0.4, 0.5, 0.6, 0.7},
	yticklabels={0.40, 0.50, 0.60, 0.70},
	xmin=1, xmax = 4,
	xtick={1, 2, 3, 4},
	xticklabels={1, 2, 3, 4},
    label style={font=\LARGE},
    tick label style={font=\LARGE}
	%xlabel={Number of Stacking Blocks},
	%symbolic x coords={
	%	Facebook, Gowalla, WikiConflict, Google, DBLP, Berkstan, Youtube, Petster, Flickr,
	%Indochina },
	%xtick=data,
	]

   

	% uc
 	\addplot [color=uc,mark=o, mark size=4pt] 
 	coordinates {
	(1,0.602)
	(2,0.6142)
	(3,0.6)
	(4,0.6153)
      };
     %ic
 	\addplot [color=ic,mark=square, mark size=4pt] coordinates {
	(1,0.4993)
	(2,0.5303)
	(3,0.4764)
	(4,0.5085)
	};
    
   	% uic
 	\addplot [color=uic,mark=triangle, mark size=4pt] coordinates {
	(1,0.4925)
	(2,0.5446)
	(3,0.4816)
	(4,0.5279)
    };
    
	
    
    
	\legend{
		    %\large $\texttt{UC}$,
		    %\large $\texttt{IC}$,
		    %\large $\texttt{UIC}$
	        }
	\end{axis}
	\end{tikzpicture}
\end{document}

==> fig/stacking_layers/map_movielens.tex <==
\documentclass{article}
\usepackage{tikz}
\usepackage{amsmath}
\usepackage{bm}
\usepackage{scalerel}
\usepackage{pgfplots}
\usepackage{mathpazo}
\pgfplotsset{width=7cm,compat=1.8}
\usetikzlibrary{patterns}
\usetikzlibrary{arrows,shapes,calc}
\usetikzlibrary{external}
\tikzset{external/system call={pdflatex \tikzexternalcheckshellescape -halt-on-error
        -interaction=batchmode -jobname "\image" "\texsource" && %  or ;
pdftops -eps "\image".pdf}}
\tikzexternalize


\begin{document}
	\begin{tikzpicture}
	\tikzstyle{every node}=[font=\large]
	\definecolor{uc}{HTML}{ff595e}
	\definecolor{ic}{HTML}{001524}
	\definecolor{uic}{HTML}{1982c4}
	\centering
	\begin{axis}[
	height=8cm, width=10cm,
	line width= 1.5pt,
	%enlarge y limits={value=.1,upper},
	ymin=0.4, ymax=0.7,
	%ymode=log,
	%log origin=infty,
	enlarge x limits=true,
	legend style={
             draw=none,
		at={(0.5, 1.2)},
		anchor=north,
		legend columns=6
	},
	ylabel={MAP@5},
	ytick={0.4, 0.5, 0.6, 0.7},
	yticklabels={0.40, 0.50, 0.60, 0.70},
	xmin=1, xmax = 4,
	xtick={1, 2, 3, 4},
	xticklabels={1, 2, 3, 4},
    label style={font=\LARGE},
    tick label style={font=\LARGE}
	%xlabel={Number of Stacking Blocks},
	%symbolic x coords={
	%	Facebook, Gowalla, WikiConflict, Google, DBLP, Berkstan, Youtube, Petster, Flickr,
	%Indochina },
	%xtick=data,
	]

   

	% uc
 	\addplot [color=uc,mark=o, mark size=4pt] 
 	coordinates {
	(1,0.5941)
	(2,0.5895)
	(3,0.6097)
	(4,0.5992)
      };
     %ic
 	\addplot [color=ic,mark=square, mark size=4pt] coordinates {
	(1,0.4589)
	(2,0.4369)
	(3,0.4993)
	(4,0.4371)
	};
    
   	% uic
 	\addplot [color=uic,mark=triangle, mark size=4pt] coordinates {
	(1,0.4417)
	(2,0.4322)
	(3,0.5008)
	(4,0.4288)
    };
    
	
    
    
	\legend{
		    %\large $\texttt{UC}$,
		    %\large $\texttt{IC}$,
		    %\large $\texttt{UIC}$
	        }
	\end{axis}
	\end{tikzpicture}
\end{document}

==> fig/stacking_layers/ndcg_bookcrossing.tex <==
\documentclass{article}
\usepackage{tikz}
\usepackage{amsmath}
\usepackage{bm}
\usepackage{scalerel}
\usepackage{pgfplots}
\usepackage{mathpazo}
\pgfplotsset{width=7cm,compat=1.8}
\usetikzlibrary{patterns}
\usetikzlibrary{arrows,shapes,calc}
\usetikzlibrary{external}
\tikzset{external/system call={pdflatex \tikzexternalcheckshellescape -halt-on-error
        -interaction=batchmode -jobname "\image" "\texsource" && %  or ;
pdftops -eps "\image".pdf}}
\tikzexternalize


\begin{document}
	\begin{tikzpicture}
	\tikzstyle{every node}=[font=\LARGE]
	\definecolor{uc}{HTML}{ff595e}
	\definecolor{ic}{HTML}{001524}
	\definecolor{uic}{HTML}{1982c4}
	\centering
	\begin{axis}[
	height=8cm, width=10cm,
	line width= 1.5pt,
	%enlarge y limits={value=.1,upper},
	ymin=0.8, ymax=0.95,
	%ymode=log,
	%log origin=infty,
	enlarge x limits=true,
	legend style={
		at={(0.85, 1.0)},
		anchor=north,
		legend columns=6
	},
	ylabel={NDCG@5},
	ytick={0.80, 0.85, 0.90, 0.95},
	yticklabels={0.80, 0.85, 0.90, 0.95},
	xmin=1, xmax = 4,
	xtick={1, 2, 3, 4},
	xticklabels={1, 2, 3, 4},
    label style={font=\LARGE},
    tick label style={font=\LARGE}
	%xlabel={Number of Stacking Blocks}
	%symbolic x coords={
	%	Facebook, Gowalla, WikiConflict, Google, DBLP, Berkstan, Youtube, Petster, Flickr,
	%Indochina },
	%xtick=data,
	]

   

	% uc
 	\addplot [color=uc,mark=o, mark size=4pt] 
 	coordinates {
	(1,0.8594)
	(2,0.8792)
	(3,0.8596)
	(4,0.8702)
      };
     %ic
 	\addplot [color=ic,mark=square, mark size=4pt] coordinates {
	(1,0.8951)
	(2,0.9007)
	(3,0.8926)
	(4,0.9065)
	};
    
   	% uic
 	\addplot [color=uic,mark=triangle, mark size=4pt] coordinates {
	(1,0.8901)
	(2,0.9048)
	(3,0.9061)
	(4,0.8927)
    };
    
	
    
    
	\legend{
		    %\large $\texttt{UC}$,
		    %\large $\texttt{IC}$,
		    %\large $\texttt{UIC}$
	        }
	\end{axis}
	\end{tikzpicture}
\end{document}

==> fig/stacking_layers/ndcg_douban.tex <==
\documentclass{article}
\usepackage{tikz}
\usepackage{amsmath}
\usepackage{bm}
\usepackage{scalerel}
\usepackage{pgfplots}
\usepackage{mathpazo}
\pgfplotsset{width=7cm,compat=1.8}
\usetikzlibrary{patterns}
\usetikzlibrary{arrows,shapes,calc}
\usetikzlibrary{external}
\tikzset{external/system call={pdflatex \tikzexternalcheckshellescape -halt-on-error
        -interaction=batchmode -jobname "\image" "\texsource" && %  or ;
pdftops -eps "\image".pdf}}
\tikzexternalize


\begin{document}
	\begin{tikzpicture}
	\tikzstyle{every node}=[font=\LARGE]
	\definecolor{uc}{HTML}{ff595e}
	\definecolor{ic}{HTML}{001524}
	\definecolor{uic}{HTML}{1982c4}
	\centering
	\begin{axis}[
	height=8cm, width=10cm,
	line width= 1.5pt,
	%enlarge y limits={value=.1,upper},
	ymin=0.8, ymax=0.95,
	%ymode=log,
	%log origin=infty,
	enlarge x limits=true,
	legend style={
		at={(0.85, 1.0)},
		anchor=north,
		legend columns=6
	},
	ylabel={NDCG@5},
	ytick={0.80, 0.85, 0.90, 0.95},
	yticklabels={0.80, 0.85, 0.90, 0.95},
	xmin=1, xmax = 4,
	xtick={1, 2, 3, 4},
	xticklabels={1, 2, 3, 4},
    label style={font=\LARGE},
    tick label style={font=\LARGE}
	%xlabel={Number of Stacking Blocks}
	%symbolic x coords={
	%	Facebook, Gowalla, WikiConflict, Google, DBLP, Berkstan, Youtube, Petster, Flickr,
	%Indochina },
	%xtick=data,
	]

   

	% uc
 	\addplot [color=uc,mark=o, mark size=4pt] 
 	coordinates {
	(1,0.9148)
	(2,0.9161)
	(3,0.9141)
	(4,0.9176)
      };
     %ic
 	\addplot [color=ic,mark=square, mark size=4pt] coordinates {
	(1,0.886)
	(2,0.8875)
	(3,0.8765)
	(4,0.8777)
	};
    
   	% uic
 	\addplot [color=uic,mark=triangle, mark size=4pt] coordinates {
	(1,0.8656)
	(2,0.8756)
	(3,0.8821)
	(4,0.8818)
    };
    
	
    
    
	\legend{
		    %\large $\texttt{UC}$,
		    %\large $\texttt{IC}$,
		    %\large $\texttt{UIC}$
	        }
	\end{axis}
	\end{tikzpicture}
\end{document}

==> fig/stacking_layers/ndcg_movielens.tex <==
\documentclass{article}
\usepackage{tikz}
\usepackage{amsmath}
\usepackage{bm}
\usepackage{scalerel}
\usepackage{pgfplots}
\usepackage{mathpazo}
\pgfplotsset{width=7cm,compat=1.8}
\usetikzlibrary{patterns}
\usetikzlibrary{arrows,shapes,calc}
\usetikzlibrary{external}
\tikzset{external/system call={pdflatex \tikzexternalcheckshellescape -halt-on-error
        -interaction=batchmode -jobname "\image" "\texsource" && %  or ;
pdftops -eps "\image".pdf}}
\tikzexternalize


\begin{document}
	\begin{tikzpicture}
	\tikzstyle{every node}=[font=\LARGE]
	\definecolor{uc}{HTML}{ff595e}
	\definecolor{ic}{HTML}{001524}
	\definecolor{uic}{HTML}{1982c4}
	\centering
	\begin{axis}[
	height=8cm, width=10cm,
	line width= 1.5pt,
	%enlarge y limits={value=.1,upper},
	ymin=0.8, ymax=0.95,
	%ymode=log,
	%log origin=infty,
	enlarge x limits=true,
	legend style={
		at={(0.85, 1.0)},
		anchor=north,
		legend columns=6
	},
	ylabel={NDCG@5},
	ytick={0.80, 0.85, 0.90, 0.95},
	yticklabels={0.80, 0.85, 0.90, 0.95},
	xmin=1, xmax = 4,
	xtick={1, 2, 3, 4},
	xticklabels={1, 2, 3, 4},
    label style={font=\LARGE},
    tick label style={font=\LARGE}
	%xlabel={Number of Stacking Blocks}
	%symbolic x coords={
	%	Facebook, Gowalla, WikiConflict, Google, DBLP, Berkstan, Youtube, Petster, Flickr,
	%Indochina },
	%xtick=data,
	]

   

	% uc
 	\addplot [color=uc,mark=o, mark size=4pt] 
 	coordinates {
	(1,0.8965)
	(2,0.8941)
	(3,0.9002)
	(4,0.8967)
      };
     %ic
 	\addplot [color=ic,mark=square, mark size=4pt] coordinates {
	(1,0.8277)
	(2,0.8204)
	(3,0.8475)
	(4,0.8193)
	};
    
   	% uic
 	\addplot [color=uic,mark=triangle, mark size=4pt] coordinates {
	(1,0.8217)
	(2,0.8184)
	(3,0.8493)
	(4,0.8155)
    };
    
	
    
    
	\legend{
		    %\large $\texttt{UC}$,
		    %\large $\texttt{IC}$,
		    %\large $\texttt{UIC}$
	        }
	\end{axis}
	\end{tikzpicture}
\end{document}

==> fig/stacking_layers/pre_bookcrossing.tex <==
\documentclass{article}
\usepackage{tikz}
\usepackage{amsmath}
\usepackage{bm}
\usepackage{scalerel}
\usepackage{pgfplots}
\usepackage{mathpazo}
\pgfplotsset{width=7cm,compat=1.8}
\usetikzlibrary{patterns}
\usetikzlibrary{arrows,shapes,calc}
\usetikzlibrary{external}
\tikzset{external/system call={pdflatex \tikzexternalcheckshellescape -halt-on-error
        -interaction=batchmode -jobname "\image" "\texsource" && %  or ;
pdftops -eps "\image".pdf}}
\tikzexternalize


\begin{document}
	\begin{tikzpicture}
	\tikzstyle{every node}=[font=\large]
	\definecolor{uc}{HTML}{ff595e}
	\definecolor{ic}{HTML}{001524}
	\definecolor{uic}{HTML}{1982c4}
	\centering
	\begin{axis}[
	height=8cm, width=10cm,
	line width= 1.5pt,
	%enlarge y limits={value=.1,upper},
	ymin=0.45, ymax=0.75,
	%ymode=log,
	%log origin=infty,
	enlarge x limits=true,
	legend style={
		at={(0.5, 1.2)},
		anchor=north,
		legend columns=6
	},
	ylabel={Precision@5},
	ytick={0.45, 0.55, 0.65, 0.75},
	yticklabels={0.45, 0.55, 0.65, 0.75},
	xmin=1, xmax = 4,
	xtick={1, 2, 3, 4},
	xticklabels={1, 2, 3, 4},
    label style={font=\LARGE},
    tick label style={font=\LARGE}
	%xlabel={Number of Stacking Blocks},
	%symbolic x coords={
	%	Facebook, Gowalla, WikiConflict, Google, DBLP, Berkstan, Youtube, Petster, Flickr,
	%Indochina },
	%xtick=data,
	]

   

	% uc
 	\addplot [color=uc,mark=o, mark size=4pt] 
 	coordinates {
	(1,0.514)
	(2,0.5254)
	(3,0.5102)
	(4,0.5092)
      };
     %ic
 	\addplot [color=ic,mark=square, mark size=4pt] coordinates {
	(1,0.6279)
	(2,0.5855)
	(3,0.6183)
	(4,0.5676)
	};
    
   	% uic
 	\addplot [color=uic,mark=triangle, mark size=4pt] coordinates {
	(1,0.6)
	(2,0.5874)
	(3,0.635)
	(4,0.583)
    };
    
	
    
    
	\legend{
		    %\large $\texttt{User Cold-Start}$,
		    %\large $\texttt{Item Cold-Start}$,
		    %\large $\texttt{User \& Item Cold-Start}$
	        }
	\end{axis}
	\end{tikzpicture}
\end{document}

==> fig/stacking_layers/pre_douban.tex <==
\documentclass{article}
\usepackage{tikz}
\usepackage{amsmath}
\usepackage{bm}
\usepackage{scalerel}
\usepackage{pgfplots}
\usepackage{mathpazo}
\pgfplotsset{width=7cm,compat=1.8}
\usetikzlibrary{patterns}
\usetikzlibrary{arrows,shapes,calc}
\usetikzlibrary{external}
\tikzset{external/system call={pdflatex \tikzexternalcheckshellescape -halt-on-error
        -interaction=batchmode -jobname "\image" "\texsource" && %  or ;
pdftops -eps "\image".pdf}}
\tikzexternalize


\begin{document}
	\begin{tikzpicture}
	\tikzstyle{every node}=[font=\large]
	\definecolor{uc}{HTML}{ff595e}
	\definecolor{ic}{HTML}{001524}
	\definecolor{uic}{HTML}{1982c4}
	\centering
	\begin{axis}[
	height=8cm, width=10cm,
	line width= 1.5pt,
	%enlarge y limits={value=.1,upper},
	ymin=0.45, ymax=0.75,
	%ymode=log,
	%log origin=infty,
	enlarge x limits=true,
	legend style={
		at={(0.5, 1.2)},
		anchor=north,
		legend columns=6
	},
	ylabel={Precision@5},
	ytick={0.45, 0.55, 0.65, 0.75},
	yticklabels={0.45, 0.55, 0.65, 0.75},
	xmin=1, xmax = 4,
	xtick={1, 2, 3, 4},
	xticklabels={1, 2, 3, 4},
    label style={font=\LARGE},
    tick label style={font=\LARGE}
	%xlabel={Number of Stacking Blocks},
	%symbolic x coords={
	%	Facebook, Gowalla, WikiConflict, Google, DBLP, Berkstan, Youtube, Petster, Flickr,
	%Indochina },
	%xtick=data,
	]

   

	% uc
 	\addplot [color=uc,mark=o, mark size=4pt] 
 	coordinates {
	(1,0.6591)
	(2,0.6715)
	(3,0.6763)
	(4,0.674)
      };
     %ic
 	\addplot [color=ic,mark=square, mark size=4pt] coordinates {
	(1,0.5606)
	(2,0.5877)
	(3,0.5639)
	(4,0.5723)
	};
    
   	% uic
 	\addplot [color=uic,mark=triangle, mark size=4pt] coordinates {
	(1,0.5708)
	(2,0.6074)
	(3,0.6241)
	(4,0.6188)
    };
    
	
    
    
	\legend{
		    %\large $\texttt{User Cold-Start}$,
		    %\large $\texttt{Item Cold-Start}$,
		    %\large $\texttt{User \& Item Cold-Start}$
	        }
	\end{axis}
	\end{tikzpicture}
\end{document}

==> fig/stacking_layers/pre_movielens.tex <==
\documentclass{article}
\usepackage{tikz}
\usepackage{amsmath}
\usepackage{bm}
\usepackage{scalerel}
\usepackage{pgfplots}
\usepackage{mathpazo}
\pgfplotsset{width=7cm,compat=1.8}
\usetikzlibrary{patterns}
\usetikzlibrary{arrows,shapes,calc}
\usetikzlibrary{external}
\tikzset{external/system call={pdflatex \tikzexternalcheckshellescape -halt-on-error
        -interaction=batchmode -jobname "\image" "\texsource" && %  or ;
pdftops -eps "\image".pdf}}
\tikzexternalize


\begin{document}
	\begin{tikzpicture}
	\tikzstyle{every node}=[font=\large]
	\definecolor{uc}{HTML}{ff595e}
	\definecolor{ic}{HTML}{001524}
	\definecolor{uic}{HTML}{1982c4}
	\centering
	\begin{axis}[
	height=8cm, width=10cm,
	line width= 1.5pt,
	%enlarge y limits={value=.1,upper},
	ymin=0.45, ymax=0.75,
	%ymode=log,
	%log origin=infty,
	enlarge x limits=true,
	legend style={
             draw=none,
		at={(0.5, 1.2)},
		anchor=north,
		legend columns=6
	},
	ylabel={Precision@5},
	ytick={0.45, 0.55, 0.65, 0.75},
	yticklabels={0.45, 0.55, 0.65, 0.75},
	xmin=1, xmax = 4,
	xtick={1, 2, 3, 4},
	xticklabels={1, 2, 3, 4},
    label style={font=\LARGE},
    tick label style={font=\LARGE}
	%xlabel={Number of Stacking Blocks},
	%symbolic x coords={
	%	Facebook, Gowalla, WikiConflict, Google, DBLP, Berkstan, Youtube, Petster, Flickr,
	%Indochina },
	%xtick=data,
	]

   

	% uc
 	\addplot [color=uc,mark=o, mark size=4pt] 
 	coordinates {
	(1,0.6658)
	(2,0.6609)
	(3,0.6787)
	(4,0.6689)
      };
     %ic
 	\addplot [color=ic,mark=square, mark size=4pt] coordinates {
	(1,0.5556)
	(2,0.5304)
	(3,0.5871)
	(4,0.541)
	};
    
   	% uic
 	\addplot [color=uic,mark=triangle, mark size=4pt] coordinates {
	(1,0.5421)
	(2,0.5301)
	(3,0.5848)
	(4,0.5331)
    };
    
	
    
    
	\legend{
		    \large $\texttt{User Cold-Start}$,
		    \large $\texttt{Item Cold-Start}$,
		    \large $\texttt{User \& Item Cold-Start}$
	        }
	\end{axis}
	\end{tikzpicture}
\end{document}
